Crystalline Motion of discrete interfaces in the Blume-Emery-Griffiths Model: partial wetting

We continue the variational study of the discrete-to-continuum evolution of lattice systems of Blume-Emery-Griffith type which model two immiscible phases in the presence of a surfactant. In our previous work \cite{CFS}, we analyzed the case of a completely wetted crystal and described how the interplay between surfactant evaporation and mass conservation leads to a transition between crystalline mean curvature flow and pinned evolutions. In the present paper, we extend the analysis to the regime of partial wetting, where the surfactant occupies only a portion of the interface. Within the minimizing-movements scheme, we rigorously derive the continuum evolution and show how partial wetting introduces a complex coupling between interfacial motion and redistribution of surfactant. The resulting evolution exhibits new features absent in the fully wetted case, including the coexistence of moving and pinned facets or the emergence and long-lived metastable states. This provides, to our knowledge, the first discrete-to-continuum variational description of partially wetted crystalline interfaces, bridging the gap between microscopic lattice models and experimentally observed surfactant-induced pinning phenomena in immiscible systems.

==> Condition_2_does_not_hold.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5000433127145715] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (120.44,100) -- (170.44,100) -- (170.44,110) -- (180.44,110) -- (180.44,120) -- (190.44,120) -- (190.44,130) -- (200.44,130) -- (200.44,140) -- (210.44,140) -- (210.44,180) -- (190.44,180) -- (190.44,150) -- (190.44,140) -- (180.44,140) -- (180.44,130) -- (170.44,130) -- (170.44,120) -- (160.44,120) -- (120.44,120) -- cycle ;
%Straight Lines [id:da9252346857705802] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (250.44,100) -- (290.44,100) -- (290.44,110) -- (300.44,110) -- (310.44,110) -- (310.44,120) -- (320.44,120) -- (320.44,130) -- (330.44,130) -- (330.44,140) -- (340.44,140) -- (340.44,180) -- (320.44,180) -- (320.44,150) -- (320.44,140) -- (310.44,140) -- (310.44,130) -- (300.44,130) -- (300.44,120) -- (290.44,120) -- (250.44,120) -- cycle ;
%Shape: Square [id:dp6687306368817776] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (160.44,90) -- (170.44,90) -- (170.44,100) -- (160.44,100) -- cycle ;
%Shape: Square [id:dp8280392254939788] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170.44,100) -- (180.44,100) -- (180.44,110) -- (170.44,110) -- cycle ;
%Shape: Square [id:dp44236825505846467] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180.44,110) -- (190.44,110) -- (190.44,120) -- (180.44,120) -- cycle ;
%Shape: Square [id:dp6884282641716802] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190.44,120) -- (200.44,120) -- (200.44,130) -- (190.44,130) -- cycle ;
%Shape: Square [id:dp6833371302916958] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200.44,130) -- (210.44,130) -- (210.44,140) -- (200.44,140) -- cycle ;
%Shape: Square [id:dp6216253526043346] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (290.44,90) -- (300.44,90) -- (300.44,100) -- (290.44,100) -- cycle ;
%Shape: Square [id:dp8285382252510135] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (300.44,100) -- (310.44,100) -- (310.44,110) -- (300.44,110) -- cycle ;
%Shape: Square [id:dp20028915931842928] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (290.44,100) -- (300.44,100) -- (300.44,110) -- (290.44,110) -- cycle ;
%Shape: Square [id:dp1366828338530951] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (310.44,110) -- (320.44,110) -- (320.44,120) -- (310.44,120) -- cycle ;
%Shape: Square [id:dp9965613452625177] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (320.44,120) -- (330.44,120) -- (330.44,130) -- (320.44,130) -- cycle ;
%Shape: Square [id:dp29534200191097193] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (330.44,130) -- (340.44,130) -- (340.44,140) -- (330.44,140) -- cycle ;
%Shape: Grid [id:dp6096609931182392] 
\draw  [draw opacity=0] (100.44,50) -- (361.78,50) -- (361.78,210.33) -- (100.44,210.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (100.44,50) -- (100.44,210.33)(110.44,50) -- (110.44,210.33)(120.44,50) -- (120.44,210.33)(130.44,50) -- (130.44,210.33)(140.44,50) -- (140.44,210.33)(150.44,50) -- (150.44,210.33)(160.44,50) -- (160.44,210.33)(170.44,50) -- (170.44,210.33)(180.44,50) -- (180.44,210.33)(190.44,50) -- (190.44,210.33)(200.44,50) -- (200.44,210.33)(210.44,50) -- (210.44,210.33)(220.44,50) -- (220.44,210.33)(230.44,50) -- (230.44,210.33)(240.44,50) -- (240.44,210.33)(250.44,50) -- (250.44,210.33)(260.44,50) -- (260.44,210.33)(270.44,50) -- (270.44,210.33)(280.44,50) -- (280.44,210.33)(290.44,50) -- (290.44,210.33)(300.44,50) -- (300.44,210.33)(310.44,50) -- (310.44,210.33)(320.44,50) -- (320.44,210.33)(330.44,50) -- (330.44,210.33)(340.44,50) -- (340.44,210.33)(350.44,50) -- (350.44,210.33)(360.44,50) -- (360.44,210.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (100.44,50) -- (361.78,50)(100.44,60) -- (361.78,60)(100.44,70) -- (361.78,70)(100.44,80) -- (361.78,80)(100.44,90) -- (361.78,90)(100.44,100) -- (361.78,100)(100.44,110) -- (361.78,110)(100.44,120) -- (361.78,120)(100.44,130) -- (361.78,130)(100.44,140) -- (361.78,140)(100.44,150) -- (361.78,150)(100.44,160) -- (361.78,160)(100.44,170) -- (361.78,170)(100.44,180) -- (361.78,180)(100.44,190) -- (361.78,190)(100.44,200) -- (361.78,200)(100.44,210) -- (361.78,210) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ]  ;
%Straight Lines [id:da8571904193052109] 
\draw    (220.44,140) -- (248.44,140) ;
\draw [shift={(250.44,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9204649164399188] 
\draw    (120.44,100) -- (170.44,100) -- (170.44,110) -- (180.44,110) -- (180.44,120) -- (190.44,120) -- (190.44,130) -- (200.44,130) -- (200.44,140) -- (210.44,140) -- (210.44,180) ;
%Straight Lines [id:da22606686596570147] 
\draw    (250.44,100) -- (290.44,100) -- (290.44,110) -- (310.44,110) -- (310.44,120) -- (320.44,120) -- (320.44,130) -- (330.44,130) -- (330.44,140) -- (340.44,140) -- (340.44,180) ;

% Text Node
\draw (160,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\overline{p}$};
% Text Node
\draw (291,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\overline{p}$};
% Text Node
\draw (132.44,59.4) node [anchor=north west][inner sep=0.75pt]    {$u_{j+1}$};
% Text Node
\draw (282.44,56.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{u}_{j+1}$};


\end{tikzpicture}


==> Figure1_intro2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp2558816782814658] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (200.44,70) -- (210.44,70) -- (210.44,80) -- (200.44,80) -- cycle ;
%Shape: Square [id:dp16199309333630596] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (190.44,80) -- (200.44,80) -- (200.44,90) -- (190.44,90) -- cycle ;
%Shape: Square [id:dp5139672601709756] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (180.44,90) -- (190.44,90) -- (190.44,100) -- (180.44,100) -- cycle ;
%Shape: Square [id:dp9788675555437256] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (170.44,100) -- (180.44,100) -- (180.44,110) -- (170.44,110) -- cycle ;
%Shape: Square [id:dp40646889446067314] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (100.44,170) -- (110.44,170) -- (110.44,180) -- (100.44,180) -- cycle ;
%Shape: Square [id:dp5541574584511123] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (90.44,180) -- (100.44,180) -- (100.44,190) -- (90.44,190) -- cycle ;
%Shape: Square [id:dp8724339294953413] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (80.44,190) -- (90.44,190) -- (90.44,200) -- (80.44,200) -- cycle ;
%Shape: Square [id:dp9460213100789348] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (70.44,200) -- (80.44,200) -- (80.44,210) -- (70.44,210) -- cycle ;
%Shape: Square [id:dp21537816684015632] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (60.44,210) -- (70.44,210) -- (70.44,220) -- (60.44,220) -- cycle ;
%Shape: Square [id:dp6818227263637353] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (50.44,220) -- (60.44,220) -- (60.44,230) -- (50.44,230) -- cycle ;
%Shape: Square [id:dp49962811640011895] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (440.44,130) -- (450.44,130) -- (450.44,140) -- (440.44,140) -- cycle ;
%Shape: Square [id:dp8577433521304396] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (450.44,140) -- (460.44,140) -- (460.44,150) -- (450.44,150) -- cycle ;
%Shape: Square [id:dp43294834460080744] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (430.44,120) -- (440.44,120) -- (440.44,130) -- (430.44,130) -- cycle ;
%Shape: Square [id:dp3859055176250896] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (390.44,80) -- (400.44,80) -- (400.44,90) -- (390.44,90) -- cycle ;
%Shape: Square [id:dp007903334615014801] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (380.44,70) -- (390.44,70) -- (390.44,80) -- (380.44,80) -- cycle ;
%Shape: Rectangle [id:dp37857131944808975] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (50.44,230) -- (50.44,260) -- (40.44,260) -- (40.44,230) -- cycle ;
%Shape: Rectangle [id:dp20048543794247076] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (470.44,150) -- (470.44,260) -- (460.44,260) -- (460.44,150) -- cycle ;
%Shape: Rectangle [id:dp1315676141699862] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (210.44,60) -- (380.44,60) -- (380.44,70) -- (210.44,70) -- cycle ;
%Shape: Rectangle [id:dp004562598095522286] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.44,250) -- (440.44,250) -- (440.44,260) -- (420.44,260) -- cycle ;
%Shape: Rectangle [id:dp12699382060016362] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.44,240) -- (440.44,240) -- (440.44,250) -- (420.44,250) -- cycle ;
%Shape: Rectangle [id:dp36098941435038423] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.44,230) -- (440.44,230) -- (440.44,240) -- (420.44,240) -- cycle ;
%Shape: Rectangle [id:dp5350339351103988] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.44,220) -- (440.44,220) -- (440.44,230) -- (420.44,230) -- cycle ;
%Shape: Rectangle [id:dp8806885592148459] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.44,210) -- (440.44,210) -- (440.44,220) -- (420.44,220) -- cycle ;
%Shape: Rectangle [id:dp6331651228109145] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.44,200) -- (440.44,200) -- (440.44,210) -- (420.44,210) -- cycle ;
%Shape: Rectangle [id:dp4672090508105109] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.44,190) -- (440.44,190) -- (440.44,200) -- (420.44,200) -- cycle ;
%Shape: Rectangle [id:dp5936368750967972] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.44,180) -- (440.44,180) -- (440.44,190) -- (420.44,190) -- cycle ;
%Shape: Rectangle [id:dp5873931646363534] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.44,170) -- (440.44,170) -- (440.44,180) -- (420.44,180) -- cycle ;
%Shape: Rectangle [id:dp342849844658594] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.44,160) -- (440.44,160) -- (440.44,170) -- (420.44,170) -- cycle ;
%Shape: Rectangle [id:dp5725434954288072] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.44,150) -- (440.44,150) -- (440.44,160) -- (420.44,160) -- cycle ;
%Shape: Rectangle [id:dp8325187391866785] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.44,140) -- (440.44,140) -- (440.44,150) -- (420.44,150) -- cycle ;
%Shape: Rectangle [id:dp10949546825164247] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (460.44,150) -- (460.44,260) -- (450.44,260) -- (450.44,150) -- cycle ;
%Shape: Rectangle [id:dp8087135664804155] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (450.44,140) -- (450.44,260) -- (440.44,260) -- (440.44,140) -- cycle ;
%Shape: Rectangle [id:dp0839020254249454] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170.44,110) -- (420.44,110) -- (420.44,120) -- (170.44,120) -- cycle ;
%Shape: Rectangle [id:dp39219448658117084] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (70.44,250) -- (90.44,250) -- (90.44,260) -- (70.44,260) -- cycle ;
%Shape: Rectangle [id:dp9847529417146762] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (70.44,240) -- (90.44,240) -- (90.44,250) -- (70.44,250) -- cycle ;
%Shape: Rectangle [id:dp8885941320743227] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (70.44,230) -- (90.44,230) -- (90.44,240) -- (70.44,240) -- cycle ;
%Shape: Rectangle [id:dp48007938968174013] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (70.44,220) -- (90.44,220) -- (90.44,230) -- (70.44,230) -- cycle ;
%Shape: Rectangle [id:dp848750965787006] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60.44,230) -- (60.44,260) -- (50.44,260) -- (50.44,230) -- cycle ;
%Shape: Rectangle [id:dp6836225063962347] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.44,130) -- (440.44,130) -- (440.44,140) -- (420.44,140) -- cycle ;
%Shape: Rectangle [id:dp47211394338163415] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (410.44,120) -- (430.44,120) -- (430.44,130) -- (410.44,130) -- cycle ;
%Shape: Rectangle [id:dp849084208786141] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (70.44,210) -- (90.44,210) -- (90.44,220) -- (70.44,220) -- cycle ;
%Shape: Rectangle [id:dp08345150285037484] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80.44,200) -- (100.44,200) -- (100.44,210) -- (80.44,210) -- cycle ;
%Shape: Rectangle [id:dp9462370500487455] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90.44,190) -- (110.44,190) -- (110.44,200) -- (90.44,200) -- cycle ;
%Shape: Rectangle [id:dp5244398603920933] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100.44,180) -- (120.44,180) -- (120.44,190) -- (100.44,190) -- cycle ;
%Shape: Rectangle [id:dp37583633907021785] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110.44,170) -- (130.44,170) -- (130.44,180) -- (110.44,180) -- cycle ;
%Shape: Rectangle [id:dp7900487501609752] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120.44,160) -- (140.44,160) -- (140.44,170) -- (120.44,170) -- cycle ;
%Shape: Rectangle [id:dp26585835654480316] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130.44,150) -- (150.44,150) -- (150.44,160) -- (130.44,160) -- cycle ;
%Shape: Rectangle [id:dp4585127504377997] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140.44,140) -- (160.44,140) -- (160.44,150) -- (140.44,150) -- cycle ;
%Shape: Rectangle [id:dp930225587918577] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150.44,130) -- (170.44,130) -- (170.44,140) -- (150.44,140) -- cycle ;
%Shape: Rectangle [id:dp9377619423218041] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160.44,120) -- (180.44,120) -- (180.44,130) -- (160.44,130) -- cycle ;
%Shape: Rectangle [id:dp463232745688417] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (70.44,220) -- (70.44,260) -- (60.44,260) -- (60.44,220) -- cycle ;
%Shape: Rectangle [id:dp7091960760638497] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180.44,100) -- (410.44,100) -- (410.44,110) -- (180.44,110) -- cycle ;
%Shape: Rectangle [id:dp4459248118024922] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210.44,70) -- (380.44,70) -- (380.44,80) -- (210.44,80) -- cycle ;
%Shape: Rectangle [id:dp3774577334251227] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (190.44,90) -- (400.44,90) -- (400.44,100) -- (190.44,100) -- cycle ;
%Shape: Rectangle [id:dp11886921040060394] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200.44,80) -- (390.44,80) -- (390.44,90) -- (200.44,90) -- cycle ;
%Shape: Square [id:dp2314939384881809] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160.44,110) -- (170.44,110) -- (170.44,120) -- (160.44,120) -- cycle ;
%Shape: Square [id:dp8852767063418807] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (420.44,110) -- (430.44,110) -- (430.44,120) -- (420.44,120) -- cycle ;
%Shape: Square [id:dp6976659232437981] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (410.44,100) -- (420.44,100) -- (420.44,110) -- (410.44,110) -- cycle ;
%Shape: Square [id:dp2455080405862452] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (400.44,90) -- (410.44,90) -- (410.44,100) -- (400.44,100) -- cycle ;
%Shape: Square [id:dp7775461728059891] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150.44,120) -- (160.44,120) -- (160.44,130) -- (150.44,130) -- cycle ;
%Shape: Square [id:dp06470027971872461] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140.44,130) -- (150.44,130) -- (150.44,140) -- (140.44,140) -- cycle ;
%Shape: Square [id:dp3451616692868217] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130.44,140) -- (140.44,140) -- (140.44,150) -- (130.44,150) -- cycle ;
%Shape: Square [id:dp07974643953187044] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (120.44,150) -- (130.44,150) -- (130.44,160) -- (120.44,160) -- cycle ;
%Shape: Square [id:dp6384017957266998] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (110.44,160) -- (120.44,160) -- (120.44,170) -- (110.44,170) -- cycle ;
%Shape: Grid [id:dp2953745493241001] 
\draw  [draw opacity=0] (30.44,30) -- (481.44,30) -- (481.44,260.33) -- (30.44,260.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (30.44,30) -- (30.44,260.33)(40.44,30) -- (40.44,260.33)(50.44,30) -- (50.44,260.33)(60.44,30) -- (60.44,260.33)(70.44,30) -- (70.44,260.33)(80.44,30) -- (80.44,260.33)(90.44,30) -- (90.44,260.33)(100.44,30) -- (100.44,260.33)(110.44,30) -- (110.44,260.33)(120.44,30) -- (120.44,260.33)(130.44,30) -- (130.44,260.33)(140.44,30) -- (140.44,260.33)(150.44,30) -- (150.44,260.33)(160.44,30) -- (160.44,260.33)(170.44,30) -- (170.44,260.33)(180.44,30) -- (180.44,260.33)(190.44,30) -- (190.44,260.33)(200.44,30) -- (200.44,260.33)(210.44,30) -- (210.44,260.33)(220.44,30) -- (220.44,260.33)(230.44,30) -- (230.44,260.33)(240.44,30) -- (240.44,260.33)(250.44,30) -- (250.44,260.33)(260.44,30) -- (260.44,260.33)(270.44,30) -- (270.44,260.33)(280.44,30) -- (280.44,260.33)(290.44,30) -- (290.44,260.33)(300.44,30) -- (300.44,260.33)(310.44,30) -- (310.44,260.33)(320.44,30) -- (320.44,260.33)(330.44,30) -- (330.44,260.33)(340.44,30) -- (340.44,260.33)(350.44,30) -- (350.44,260.33)(360.44,30) -- (360.44,260.33)(370.44,30) -- (370.44,260.33)(380.44,30) -- (380.44,260.33)(390.44,30) -- (390.44,260.33)(400.44,30) -- (400.44,260.33)(410.44,30) -- (410.44,260.33)(420.44,30) -- (420.44,260.33)(430.44,30) -- (430.44,260.33)(440.44,30) -- (440.44,260.33)(450.44,30) -- (450.44,260.33)(460.44,30) -- (460.44,260.33)(470.44,30) -- (470.44,260.33)(480.44,30) -- (480.44,260.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (30.44,30) -- (481.44,30)(30.44,40) -- (481.44,40)(30.44,50) -- (481.44,50)(30.44,60) -- (481.44,60)(30.44,70) -- (481.44,70)(30.44,80) -- (481.44,80)(30.44,90) -- (481.44,90)(30.44,100) -- (481.44,100)(30.44,110) -- (481.44,110)(30.44,120) -- (481.44,120)(30.44,130) -- (481.44,130)(30.44,140) -- (481.44,140)(30.44,150) -- (481.44,150)(30.44,160) -- (481.44,160)(30.44,170) -- (481.44,170)(30.44,180) -- (481.44,180)(30.44,190) -- (481.44,190)(30.44,200) -- (481.44,200)(30.44,210) -- (481.44,210)(30.44,220) -- (481.44,220)(30.44,230) -- (481.44,230)(30.44,240) -- (481.44,240)(30.44,250) -- (481.44,250)(30.44,260) -- (481.44,260) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Straight Lines [id:da19156143080670673] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (50.44,260) -- (50.44,230) -- (60.44,230) -- (60.44,220) -- (70.44,220) -- (70.44,210) -- (80.44,210) -- (80.44,200) -- (90.44,200) -- (90.44,190) -- (100.44,190) -- (100.44,180) -- (110.44,180) -- (110.44,170) -- (120.44,170) -- (120.44,160) -- (130.44,160) -- (130.44,150) -- (140.44,150) -- (140.44,140) -- (150.44,140) -- (150.44,130) -- (160.44,130) -- (160.44,120) -- (170.44,120) -- (170.44,110) -- (180.44,110) -- (180.44,100) -- (190.44,100) -- (190.44,90) -- (200.44,90) -- (200.44,80) -- (210.44,80) -- (210.44,70) -- (380.44,70) -- (380.44,80) -- (390.44,80) -- (390.44,90) -- (400.44,90) -- (400.44,100) -- (410.44,100) -- (410.44,110) -- (420.44,110) -- (420.44,120) -- (430.44,120) -- (430.44,130) -- (440.44,130) -- (440.44,140) -- (450.44,140) -- (450.44,150) -- (460.44,150) -- (460.44,260) ;
%Straight Lines [id:da7387348905504888] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (70.44,260) -- (70.44,210) -- (80.44,210) -- (80.44,200) -- (90.44,200) -- (90.44,190) -- (100.44,190) -- (100.44,180) -- (110.44,180) -- (110.44,170) -- (120.44,170) -- (120.44,160) -- (130.44,160) -- (130.44,150) -- (140.44,150) -- (140.44,140) -- (150.44,140) -- (150.44,130) -- (160.44,130) -- (160.44,120) -- (170.44,120) -- (170.44,110) -- (180.44,110) -- (180.44,100) -- (190.44,100) -- (400.44,100) -- (410.44,100) -- (410.44,110) -- (420.44,110) -- (420.44,120) -- (430.44,120) -- (430.44,130) -- (440.44,130) -- (440.44,140) -- (440.44,260) ;
%Straight Lines [id:da7255228178965166] 
\draw    (300.44,70) -- (300.44,98) ;
\draw [shift={(300.44,100)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21533973860133204] 
\draw    (50.44,250) -- (68.44,250) ;
\draw [shift={(70.44,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2993617756748871] 
\draw    (460.44,220) -- (442.44,220) ;
\draw [shift={(440.44,220)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}


==> Figure2_Intro2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5724554205285163] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (450.44,200) -- (450.44,279.33) -- (440.44,279.33) -- (440.44,200) -- cycle ;
%Shape: Rectangle [id:dp4191116594453167] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (430.44,190) -- (450.44,190) -- (450.44,200) -- (430.44,200) -- cycle ;
%Shape: Rectangle [id:dp7840155082096907] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.44,180) -- (440.44,180) -- (440.44,190) -- (420.44,190) -- cycle ;
%Shape: Rectangle [id:dp3879312764921905] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (410.44,170) -- (430.44,170) -- (430.44,180) -- (410.44,180) -- cycle ;
%Shape: Rectangle [id:dp11527162492294851] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400.44,160) -- (420.44,160) -- (420.44,170) -- (400.44,170) -- cycle ;
%Shape: Rectangle [id:dp00528510681704375] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (460.44,190) -- (470.44,190) -- (470.44,200) -- (460.44,200) -- cycle ;
%Shape: Rectangle [id:dp8693295122123887] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (460.44,219.33) -- (460.44,279.33) -- (450.44,279.33) -- (450.44,219.33) -- cycle ;
%Shape: Rectangle [id:dp7649124183497565] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90.44,270) -- (110.44,270) -- (110.44,280) -- (90.44,280) -- cycle ;
%Shape: Rectangle [id:dp4784738989188483] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100.44,260) -- (120.44,260) -- (120.44,270) -- (100.44,270) -- cycle ;
%Shape: Rectangle [id:dp6882802759888925] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100.44,250) -- (120.44,250) -- (120.44,260) -- (100.44,260) -- cycle ;
%Shape: Rectangle [id:dp5717006753367444] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110.44,240) -- (130.44,240) -- (130.44,250) -- (110.44,250) -- cycle ;
%Shape: Rectangle [id:dp26672560880286755] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120.44,230) -- (140.44,230) -- (140.44,240) -- (120.44,240) -- cycle ;
%Shape: Rectangle [id:dp25003576396177674] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130.44,220) -- (150.44,220) -- (150.44,230) -- (130.44,230) -- cycle ;
%Shape: Rectangle [id:dp07240308413395768] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140.44,210) -- (160.44,210) -- (160.44,220) -- (140.44,220) -- cycle ;
%Shape: Rectangle [id:dp27743307992854316] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150.44,200) -- (170.44,200) -- (170.44,210) -- (150.44,210) -- cycle ;
%Shape: Rectangle [id:dp23959324844081165] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160.44,190) -- (180.44,190) -- (180.44,200) -- (160.44,200) -- cycle ;
%Shape: Rectangle [id:dp6734645887842045] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170.44,180) -- (190.44,180) -- (190.44,190) -- (170.44,190) -- cycle ;
%Shape: Rectangle [id:dp888219146514443] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180.44,170) -- (200.44,170) -- (200.44,180) -- (180.44,180) -- cycle ;
%Shape: Rectangle [id:dp8788005666950017] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190.44,160) -- (210.44,160) -- (210.44,170) -- (190.44,170) -- cycle ;
%Shape: Rectangle [id:dp8823848671841423] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (280.44,140) -- (390.44,140) -- (390.44,150) -- (280.44,150) -- cycle ;
%Shape: Rectangle [id:dp5725776357651001] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200.44,150) -- (410.44,150) -- (410.44,160) -- (200.44,160) -- cycle ;
%Shape: Rectangle [id:dp8701159641660665] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (70.44,270) -- (80.44,270) -- (80.44,280) -- (70.44,280) -- cycle ;
%Shape: Rectangle [id:dp498727000854967] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80.44,250) -- (90.44,250) -- (90.44,260) -- (80.44,260) -- cycle ;
%Shape: Rectangle [id:dp6794711192371601] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (480.44,220) -- (480.44,280) -- (470.44,280) -- (470.44,220) -- cycle ;
%Shape: Rectangle [id:dp4488355204598956] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (460.44,209.67) -- (480.44,209.67) -- (480.44,219.33) -- (460.44,219.33) -- cycle ;
%Shape: Rectangle [id:dp436966794808474] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (460.44,200) -- (480.44,200) -- (480.44,209.67) -- (460.44,209.67) -- cycle ;
%Shape: Rectangle [id:dp02024647528785728] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (450.44,180.33) -- (470.44,180.33) -- (470.44,190) -- (450.44,190) -- cycle ;
%Shape: Rectangle [id:dp8232876618841031] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (440.44,170) -- (470.44,170) -- (470.44,179.67) -- (440.44,179.67) -- cycle ;
%Shape: Rectangle [id:dp586180439493672] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (430.44,160) -- (470.44,160) -- (470.44,170) -- (430.44,170) -- cycle ;
%Shape: Rectangle [id:dp7885673724188982] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.44,150) -- (460.44,150) -- (460.44,160) -- (420.44,160) -- cycle ;
%Shape: Rectangle [id:dp40544594290017066] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (410.44,140) -- (450.44,140) -- (450.44,150) -- (410.44,150) -- cycle ;
%Shape: Rectangle [id:dp3516588347076256] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (390.44,130) -- (440.44,130) -- (440.44,140) -- (390.44,140) -- cycle ;
%Shape: Rectangle [id:dp9445295964953944] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (260.44,120) -- (420.44,120) -- (420.44,130) -- (260.44,130) -- cycle ;
%Shape: Rectangle [id:dp4753568412209497] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190.44,130) -- (280.44,130) -- (280.44,140) -- (190.44,140) -- cycle ;
%Shape: Rectangle [id:dp6245613819054803] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (70.44,260) -- (90.44,260) -- (90.44,270) -- (70.44,270) -- cycle ;
%Shape: Rectangle [id:dp5203918127518935] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80.44,240) -- (100.44,240) -- (100.44,250) -- (80.44,250) -- cycle ;
%Shape: Rectangle [id:dp37853856303271916] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90.44,230) -- (110.44,230) -- (110.44,240) -- (90.44,240) -- cycle ;
%Shape: Rectangle [id:dp6387974038239487] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100.44,220) -- (120.44,220) -- (120.44,230) -- (100.44,230) -- cycle ;
%Shape: Rectangle [id:dp014981657080347266] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110.44,210) -- (130.44,210) -- (130.44,220) -- (110.44,220) -- cycle ;
%Shape: Rectangle [id:dp40727686016560993] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120.44,200) -- (140.44,200) -- (140.44,210) -- (120.44,210) -- cycle ;
%Shape: Rectangle [id:dp2734720345463365] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130.44,190) -- (150.44,190) -- (150.44,200) -- (130.44,200) -- cycle ;
%Shape: Rectangle [id:dp6089381758513106] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140.44,180) -- (160.44,180) -- (160.44,190) -- (140.44,190) -- cycle ;
%Shape: Rectangle [id:dp05559265951449588] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150.44,170) -- (170.44,170) -- (170.44,180) -- (150.44,180) -- cycle ;
%Shape: Rectangle [id:dp7523142195267344] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160.44,160) -- (180.44,160) -- (180.44,170) -- (160.44,170) -- cycle ;
%Shape: Rectangle [id:dp7705648970566087] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170.44,150) -- (190.44,150) -- (190.44,160) -- (170.44,160) -- cycle ;
%Shape: Rectangle [id:dp17059278072811768] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180.44,140) -- (200.44,140) -- (200.44,150) -- (180.44,150) -- cycle ;
%Shape: Square [id:dp20497176328819622] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (470.44,170) -- (480.44,170) -- (480.44,180) -- (470.44,180) -- cycle ;
%Shape: Square [id:dp8591342725874823] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (470.44,160) -- (480.44,160) -- (480.44,170) -- (470.44,170) -- cycle ;
%Shape: Square [id:dp99286302692341] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (440.44,180) -- (450.44,180) -- (450.44,190) -- (440.44,190) -- cycle ;
%Shape: Square [id:dp8611127935917623] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (450.44,210) -- (460.44,210) -- (460.44,220) -- (450.44,220) -- cycle ;
%Shape: Square [id:dp02462442388190178] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (420.44,160) -- (430.44,160) -- (430.44,170) -- (420.44,170) -- cycle ;
%Shape: Rectangle [id:dp28364010174450294] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (470.44,220) -- (470.44,280) -- (460.44,280) -- (460.44,220) -- cycle ;
%Shape: Rectangle [id:dp5150470176203803] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (90.44,270) -- (90.44,280) -- (80.44,280) -- (80.44,270) -- cycle ;
%Shape: Square [id:dp6507341671535531] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (430.44,170) -- (440.44,170) -- (440.44,180) -- (430.44,180) -- cycle ;
%Shape: Rectangle [id:dp9331254416688364] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (280.44,130) -- (390.44,130) -- (390.44,140) -- (280.44,140) -- cycle ;
%Shape: Square [id:dp4545197097268753] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (460.44,150) -- (470.44,150) -- (470.44,160) -- (460.44,160) -- cycle ;
%Shape: Square [id:dp8689259612742838] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (450.44,140) -- (460.44,140) -- (460.44,150) -- (450.44,150) -- cycle ;
%Shape: Square [id:dp7411105289629285] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (410.44,150) -- (420.44,150) -- (420.44,160) -- (410.44,160) -- cycle ;
%Shape: Square [id:dp22957691373944078] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (440.44,130) -- (450.44,130) -- (450.44,140) -- (440.44,140) -- cycle ;
%Shape: Rectangle [id:dp7575925799035083] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (390.44,140) -- (410.44,140) -- (410.44,150) -- (390.44,150) -- cycle ;
%Shape: Rectangle [id:dp4744223449902778] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (460.44,190) -- (460.44,210) -- (450.44,210) -- (450.44,190) -- cycle ;
%Shape: Rectangle [id:dp40536806738838027] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (230.44,140) -- (280.44,140) -- (280.44,150) -- (230.44,150) -- cycle ;
%Shape: Square [id:dp26997196231012] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190.44,150) -- (200.44,150) -- (200.44,160) -- (190.44,160) -- cycle ;
%Shape: Square [id:dp3858556368753523] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180.44,160) -- (190.44,160) -- (190.44,170) -- (180.44,170) -- cycle ;
%Shape: Square [id:dp6349384116638065] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170.44,170) -- (180.44,170) -- (180.44,180) -- (170.44,180) -- cycle ;
%Shape: Square [id:dp8687591164369536] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160.44,180) -- (170.44,180) -- (170.44,190) -- (160.44,190) -- cycle ;
%Shape: Square [id:dp4732853919825927] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150.44,190) -- (160.44,190) -- (160.44,200) -- (150.44,200) -- cycle ;
%Shape: Square [id:dp6741398070527815] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140.44,200) -- (150.44,200) -- (150.44,210) -- (140.44,210) -- cycle ;
%Shape: Square [id:dp8749374700498791] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130.44,210) -- (140.44,210) -- (140.44,220) -- (130.44,220) -- cycle ;
%Shape: Square [id:dp14756454370709404] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (120.44,220) -- (130.44,220) -- (130.44,230) -- (120.44,230) -- cycle ;
%Shape: Square [id:dp07952861077754603] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (110.44,230) -- (120.44,230) -- (120.44,240) -- (110.44,240) -- cycle ;
%Shape: Square [id:dp9518455199331625] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (100.44,240) -- (110.44,240) -- (110.44,250) -- (100.44,250) -- cycle ;
%Shape: Rectangle [id:dp9715905678495483] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200.44,140) -- (230.44,140) -- (230.44,150) -- (200.44,150) -- cycle ;
%Shape: Rectangle [id:dp8280554545539878] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (100.44,250) -- (100.44,270) -- (90.44,270) -- (90.44,250) -- cycle ;
%Shape: Rectangle [id:dp8316436403619173] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (490.44,200) -- (490.44,280) -- (480.44,280) -- (480.44,200) -- cycle ;
%Shape: Rectangle [id:dp33963185642927607] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (480.44,179.67) -- (480.44,200) -- (470.44,200) -- (470.44,179.67) -- cycle ;
%Shape: Rectangle [id:dp46544917624962345] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80.44,240) -- (80.44,260) -- (70.44,260) -- (70.44,240) -- cycle ;
%Shape: Rectangle [id:dp6645775400336602] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (70.44,260) -- (70.44,280) -- (60.44,280) -- (60.44,260) -- cycle ;
%Shape: Square [id:dp596164838843138] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80.44,230) -- (90.44,230) -- (90.44,240) -- (80.44,240) -- cycle ;
%Shape: Square [id:dp3687815875097711] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (90.44,220) -- (100.44,220) -- (100.44,230) -- (90.44,230) -- cycle ;
%Shape: Square [id:dp1975712715447543] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (100.44,210) -- (110.44,210) -- (110.44,220) -- (100.44,220) -- cycle ;
%Shape: Square [id:dp8481825934347709] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (110.44,200) -- (120.44,200) -- (120.44,210) -- (110.44,210) -- cycle ;
%Shape: Square [id:dp7079721992024618] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (120.44,190) -- (130.44,190) -- (130.44,200) -- (120.44,200) -- cycle ;
%Shape: Square [id:dp24111947425932012] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130.44,180) -- (140.44,180) -- (140.44,190) -- (130.44,190) -- cycle ;
%Shape: Square [id:dp02294776054744785] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140.44,170) -- (150.44,170) -- (150.44,180) -- (140.44,180) -- cycle ;
%Shape: Square [id:dp12334624213791734] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150.44,160) -- (160.44,160) -- (160.44,170) -- (150.44,170) -- cycle ;
%Shape: Square [id:dp908073043232179] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160.44,150) -- (170.44,150) -- (170.44,160) -- (160.44,160) -- cycle ;
%Shape: Square [id:dp8239386012063594] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170.44,140) -- (180.44,140) -- (180.44,150) -- (170.44,150) -- cycle ;
%Shape: Square [id:dp9231793533672739] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180.44,130) -- (190.44,130) -- (190.44,140) -- (180.44,140) -- cycle ;
%Shape: Rectangle [id:dp6919426355161085] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (420.44,120) -- (440.44,120) -- (440.44,130) -- (420.44,130) -- cycle ;
%Shape: Rectangle [id:dp8727247209998609] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (230.44,120) -- (260.44,120) -- (260.44,130) -- (230.44,130) -- cycle ;
%Shape: Rectangle [id:dp4599872931917507] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190.44,120) -- (230.44,120) -- (230.44,130) -- (190.44,130) -- cycle ;
%Shape: Rectangle [id:dp43218501656453745] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (260.44,110) -- (420.44,110) -- (420.44,120) -- (260.44,120) -- cycle ;
%Shape: Grid [id:dp7683228885713828] 
\draw  [draw opacity=0] (50.44,50) -- (501.44,50) -- (501.44,280.33) -- (50.44,280.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (50.44,50) -- (50.44,280.33)(60.44,50) -- (60.44,280.33)(70.44,50) -- (70.44,280.33)(80.44,50) -- (80.44,280.33)(90.44,50) -- (90.44,280.33)(100.44,50) -- (100.44,280.33)(110.44,50) -- (110.44,280.33)(120.44,50) -- (120.44,280.33)(130.44,50) -- (130.44,280.33)(140.44,50) -- (140.44,280.33)(150.44,50) -- (150.44,280.33)(160.44,50) -- (160.44,280.33)(170.44,50) -- (170.44,280.33)(180.44,50) -- (180.44,280.33)(190.44,50) -- (190.44,280.33)(200.44,50) -- (200.44,280.33)(210.44,50) -- (210.44,280.33)(220.44,50) -- (220.44,280.33)(230.44,50) -- (230.44,280.33)(240.44,50) -- (240.44,280.33)(250.44,50) -- (250.44,280.33)(260.44,50) -- (260.44,280.33)(270.44,50) -- (270.44,280.33)(280.44,50) -- (280.44,280.33)(290.44,50) -- (290.44,280.33)(300.44,50) -- (300.44,280.33)(310.44,50) -- (310.44,280.33)(320.44,50) -- (320.44,280.33)(330.44,50) -- (330.44,280.33)(340.44,50) -- (340.44,280.33)(350.44,50) -- (350.44,280.33)(360.44,50) -- (360.44,280.33)(370.44,50) -- (370.44,280.33)(380.44,50) -- (380.44,280.33)(390.44,50) -- (390.44,280.33)(400.44,50) -- (400.44,280.33)(410.44,50) -- (410.44,280.33)(420.44,50) -- (420.44,280.33)(430.44,50) -- (430.44,280.33)(440.44,50) -- (440.44,280.33)(450.44,50) -- (450.44,280.33)(460.44,50) -- (460.44,280.33)(470.44,50) -- (470.44,280.33)(480.44,50) -- (480.44,280.33)(490.44,50) -- (490.44,280.33)(500.44,50) -- (500.44,280.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (50.44,50) -- (501.44,50)(50.44,60) -- (501.44,60)(50.44,70) -- (501.44,70)(50.44,80) -- (501.44,80)(50.44,90) -- (501.44,90)(50.44,100) -- (501.44,100)(50.44,110) -- (501.44,110)(50.44,120) -- (501.44,120)(50.44,130) -- (501.44,130)(50.44,140) -- (501.44,140)(50.44,150) -- (501.44,150)(50.44,160) -- (501.44,160)(50.44,170) -- (501.44,170)(50.44,180) -- (501.44,180)(50.44,190) -- (501.44,190)(50.44,200) -- (501.44,200)(50.44,210) -- (501.44,210)(50.44,220) -- (501.44,220)(50.44,230) -- (501.44,230)(50.44,240) -- (501.44,240)(50.44,250) -- (501.44,250)(50.44,260) -- (501.44,260)(50.44,270) -- (501.44,270)(50.44,280) -- (501.44,280) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Straight Lines [id:da847580240738054] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (70.44,280) -- (70.44,260) -- (80.44,260) -- (80.44,240) -- (90.44,240) -- (90.44,230) -- (100.44,230) -- (100.44,220) -- (110.44,220) -- (110.44,210) -- (120.44,210) -- (120.44,200) -- (130.44,200) -- (130.44,190) -- (140.44,190) -- (140.44,180) -- (150.44,180) -- (150.44,170) -- (160.44,170) -- (160.44,160) -- (170.44,160) -- (170.44,150) -- (180.44,150) -- (180.44,140) -- (190.44,140) -- (190.44,130) -- (260.44,130) -- (260.44,120) -- (420.44,120) -- (420.44,130) -- (440.44,130) -- (440.44,140) -- (450.44,140) -- (450.44,150) -- (460.44,150) -- (460.44,160) -- (470.44,160) -- (470.44,200) -- (480.44,200) -- (480.44,280) ;
%Straight Lines [id:da4030067350586367] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (90.44,280) -- (90.44,270) -- (100.44,270) -- (100.44,250) -- (110.44,250) -- (110.44,240) -- (120.44,240) -- (120.44,230) -- (130.44,230) -- (130.44,220) -- (140.44,220) -- (140.44,210) -- (150.44,210) -- (150.44,200) -- (160.44,200) -- (160.44,190) -- (170.44,190) -- (170.44,180) -- (180.44,180) -- (180.44,170) -- (190.44,170) -- (190.44,160) -- (200.44,160) -- (200.44,150) -- (280.44,150) -- (280.44,140) -- (390.44,140) -- (390.44,150) -- (410.44,150) -- (410.44,160) -- (420.44,160) -- (420.44,170) -- (430.44,170) -- (430.44,180) -- (440.44,180) -- (440.44,190) -- (450.44,190) -- (450.44,220) -- (460.44,220) -- (460.44,280) ;
%Straight Lines [id:da5555995866570712] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (70.44,280) -- (70.44,250) -- (80.44,250) -- (80.44,240) -- (90.44,240) -- (90.44,230) -- (100.44,230) -- (100.44,220) -- (110.44,220) -- (110.44,210) -- (120.44,210) -- (120.44,200) -- (130.44,200) -- (130.44,190) -- (140.44,190) -- (140.44,180) -- (150.44,180) -- (150.44,170) -- (160.44,170) -- (160.44,160) -- (170.44,160) -- (170.44,150) -- (180.44,150) -- (180.44,140) -- (190.44,140) -- (190.44,130) -- (200.44,130) -- (200.44,120) -- (430.44,120) -- (430.44,130) -- (440.44,130) -- (440.44,140) -- (450.44,140) -- (450.44,150) -- (460.44,150) -- (460.44,160) -- (470.44,160) -- (470.44,170) -- (480.44,170) -- (480.44,280) ;
%Straight Lines [id:da3941435414610168] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (90.44,280) -- (90.44,260) -- (100.44,260) -- (100.44,250) -- (110.44,250) -- (110.44,240) -- (120.44,240) -- (120.44,230) -- (130.44,230) -- (130.44,220) -- (140.44,220) -- (140.44,210) -- (150.44,210) -- (150.44,200) -- (160.44,200) -- (160.44,190) -- (170.44,190) -- (170.44,180) -- (180.44,180) -- (180.44,170) -- (190.44,170) -- (190.44,160) -- (200.44,160) -- (200.44,150) -- (210.44,150) -- (210.44,140) -- (400.44,140) -- (400.44,150) -- (410.44,150) -- (410.44,160) -- (420.44,160) -- (420.44,170) -- (430.44,170) -- (430.44,180) -- (440.44,180) -- (440.44,190) -- (450.44,190) -- (450.44,200) -- (460.44,200) -- (460.44,280) ;
%Straight Lines [id:da1621944182193098] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (200.44,120) -- (70.44,250) ;
%Straight Lines [id:da6548268225217838] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210.44,140) -- (90.44,260) ;
%Straight Lines [id:da8548347268044891] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (400.44,140) -- (460.44,200) ;
%Straight Lines [id:da31724962127397427] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (430.44,120) -- (480.44,170) ;
%Straight Lines [id:da676392445271425] 
\draw    (340.44,120) -- (340.44,138) ;
\draw [shift={(340.44,140)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5993717377678056] 
\draw    (455.44,145) -- (431.86,168.59) ;
\draw [shift={(430.44,170)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5296461042434695] 
\draw    (480.44,250) -- (462.44,250) ;
\draw [shift={(460.44,250)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31782540273319326] 
\draw    (70.44,275) -- (88.44,275) ;
\draw [shift={(90.44,275)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da797154628735506] 
\draw    (130.44,190) -- (144.03,203.59) ;
\draw [shift={(145.44,205)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}


==> Figure3_intro2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7220586084155147] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (520.44,239.67) -- (520.44,289.67) -- (510.44,289.67) -- (510.44,239.67) -- cycle ;
%Shape: Rectangle [id:dp5636225345717468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (490.44,229.33) -- (510.44,229.33) -- (510.44,239) -- (490.44,239) -- cycle ;
%Shape: Rectangle [id:dp9381669439675777] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (480.44,219.33) -- (500.44,219.33) -- (500.44,229) -- (480.44,229) -- cycle ;
%Shape: Rectangle [id:dp9215519662543087] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400.44,199.67) -- (480.44,199.67) -- (480.44,209.33) -- (400.44,209.33) -- cycle ;
%Shape: Rectangle [id:dp9665359032535641] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (390.44,209.67) -- (490.44,209.67) -- (490.44,219.33) -- (390.44,219.33) -- cycle ;
%Shape: Rectangle [id:dp4701212850963118] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (380.44,219.67) -- (400.44,219.67) -- (400.44,229.33) -- (380.44,229.33) -- cycle ;
%Shape: Rectangle [id:dp5139570223128698] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (380.44,239.33) -- (380.44,289.33) -- (370.44,289.33) -- (370.44,239.33) -- cycle ;
%Shape: Rectangle [id:dp6356080335375128] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (370.44,229.67) -- (390.44,229.67) -- (390.44,239.33) -- (370.44,239.33) -- cycle ;
%Shape: Rectangle [id:dp0292380287713907] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (310.44,278.67) -- (330.44,278.67) -- (330.44,289.33) -- (310.44,289.33) -- cycle ;
%Shape: Rectangle [id:dp7453727603351269] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (310.44,269.33) -- (330.44,269.33) -- (330.44,278.67) -- (310.44,278.67) -- cycle ;
%Shape: Rectangle [id:dp7268063393525003] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (310.44,259.33) -- (330.44,259.33) -- (330.44,268.67) -- (310.44,268.67) -- cycle ;
%Shape: Rectangle [id:dp85836893705672] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (310.44,249.33) -- (330.44,249.33) -- (330.44,258.67) -- (310.44,258.67) -- cycle ;
%Shape: Rectangle [id:dp17075293846061357] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (270.44,219.33) -- (310.44,219.33) -- (310.44,228.67) -- (270.44,228.67) -- cycle ;
%Shape: Rectangle [id:dp46666088383332105] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (310.44,239) -- (330.44,239) -- (330.44,248.33) -- (310.44,248.33) -- cycle ;
%Shape: Rectangle [id:dp769004044672643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (290.44,229.33) -- (330.44,229.33) -- (330.44,239.33) -- (290.44,239.33) -- cycle ;
%Shape: Rectangle [id:dp7304313301157785] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (310.44,219.33) -- (330.44,219.33) -- (330.44,228.67) -- (310.44,228.67) -- cycle ;
%Shape: Rectangle [id:dp04985225473051258] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (310.44,209.33) -- (330.44,209.33) -- (330.44,218.67) -- (310.44,218.67) -- cycle ;
%Shape: Rectangle [id:dp8647934608227278] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (310.44,200) -- (330.44,200) -- (330.44,209.33) -- (310.44,209.33) -- cycle ;
%Shape: Rectangle [id:dp222667118352195] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150.44,279.33) -- (180.44,279.33) -- (180.44,289.33) -- (150.44,289.33) -- cycle ;
%Shape: Rectangle [id:dp40154886296386105] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150.44,270) -- (180.44,270) -- (180.44,279.33) -- (150.44,279.33) -- cycle ;
%Shape: Rectangle [id:dp5254138330739287] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150.44,260) -- (180.44,260) -- (180.44,269.33) -- (150.44,269.33) -- cycle ;
%Shape: Rectangle [id:dp8624524755858208] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150.44,250) -- (180.44,250) -- (180.44,259.33) -- (150.44,259.33) -- cycle ;
%Shape: Rectangle [id:dp7810805125331337] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160.44,240) -- (180.44,240) -- (180.44,249.33) -- (160.44,249.33) -- cycle ;
%Shape: Rectangle [id:dp8880390167513097] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170.44,229.33) -- (190.44,229.33) -- (190.44,239) -- (170.44,239) -- cycle ;
%Shape: Rectangle [id:dp9034306675593535] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180.44,219.33) -- (200.44,219.33) -- (200.44,229) -- (180.44,229) -- cycle ;
%Shape: Rectangle [id:dp009457272950933682] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190.44,209.67) -- (310.44,209.67) -- (310.44,218.67) -- (190.44,218.67) -- cycle ;
%Shape: Rectangle [id:dp11294423378517793] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200.44,198.67) -- (310.44,198.67) -- (310.44,209.33) -- (200.44,209.33) -- cycle ;
%Shape: Rectangle [id:dp7745498771609273] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210.44,189.67) -- (330.44,189.67) -- (330.44,199.33) -- (210.44,199.33) -- cycle ;
%Shape: Rectangle [id:dp7430900364763076] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220.44,179.67) -- (330.44,179.67) -- (330.44,190.33) -- (220.44,190.33) -- cycle ;
%Shape: Rectangle [id:dp960983230919566] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (530.44,239.67) -- (530.44,289.67) -- (520.44,289.67) -- (520.44,239.67) -- cycle ;
%Shape: Rectangle [id:dp7382030698051114] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (370.44,229.67) -- (370.44,289.67) -- (360.44,289.67) -- (360.44,229.67) -- cycle ;
%Shape: Rectangle [id:dp9107446811167575] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (400.44,189.67) -- (480.44,189.67) -- (480.44,199.67) -- (400.44,199.67) -- cycle ;
%Shape: Square [id:dp03990967776883714] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (490.44,209.67) -- (500.44,209.67) -- (500.44,219.67) -- (490.44,219.67) -- cycle ;
%Shape: Square [id:dp9044508675757161] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (510.44,229.67) -- (520.44,229.67) -- (520.44,239.67) -- (510.44,239.67) -- cycle ;
%Shape: Square [id:dp9695536357304434] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (480.44,199.67) -- (490.44,199.67) -- (490.44,209.67) -- (480.44,209.67) -- cycle ;
%Shape: Square [id:dp3278923690439167] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (500.44,219.67) -- (510.44,219.67) -- (510.44,229.67) -- (500.44,229.67) -- cycle ;
%Shape: Square [id:dp06811732428435358] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (390.44,199.67) -- (400.44,199.67) -- (400.44,209.67) -- (390.44,209.67) -- cycle ;
%Shape: Square [id:dp8279115776225987] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (380.44,209.67) -- (390.44,209.67) -- (390.44,219.67) -- (380.44,219.67) -- cycle ;
%Shape: Square [id:dp3613040408484801] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (370.44,219.67) -- (380.44,219.67) -- (380.44,229.67) -- (370.44,229.67) -- cycle ;
%Shape: Square [id:dp10053764978279656] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150.44,239.67) -- (160.44,239.67) -- (160.44,249.67) -- (150.44,249.67) -- cycle ;
%Shape: Square [id:dp8736109179436546] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160.44,229.67) -- (170.44,229.67) -- (170.44,239.67) -- (160.44,239.67) -- cycle ;
%Shape: Square [id:dp2024871231744687] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170.44,219.67) -- (180.44,219.67) -- (180.44,229.67) -- (170.44,229.67) -- cycle ;
%Shape: Square [id:dp20977074986984656] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180.44,209.67) -- (190.44,209.67) -- (190.44,219.67) -- (180.44,219.67) -- cycle ;
%Shape: Square [id:dp7084769018008846] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190.44,199.67) -- (200.44,199.67) -- (200.44,209.67) -- (190.44,209.67) -- cycle ;
%Shape: Square [id:dp5455935599754839] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200.44,189.67) -- (210.44,189.67) -- (210.44,199.67) -- (200.44,199.67) -- cycle ;
%Shape: Square [id:dp6942703198671527] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (210.44,179.67) -- (220.44,179.67) -- (220.44,189.67) -- (210.44,189.67) -- cycle ;
%Shape: Rectangle [id:dp9062830163442723] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (150.44,249.67) -- (150.44,289.67) -- (140.44,289.67) -- (140.44,249.67) -- cycle ;
%Shape: Rectangle [id:dp0514902400309144] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (340.44,179.67) -- (340.44,289.67) -- (330.44,289.67) -- (330.44,179.67) -- cycle ;
%Shape: Rectangle [id:dp06855379386774751] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (220.44,169.67) -- (330.44,169.67) -- (330.44,179.67) -- (220.44,179.67) -- cycle ;
%Shape: Grid [id:dp7503267116164133] 
\draw  [draw opacity=0] (110.44,149.33) -- (541.44,149.33) -- (541.44,290.33) -- (110.44,290.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (110.44,149.33) -- (110.44,290.33)(120.44,149.33) -- (120.44,290.33)(130.44,149.33) -- (130.44,290.33)(140.44,149.33) -- (140.44,290.33)(150.44,149.33) -- (150.44,290.33)(160.44,149.33) -- (160.44,290.33)(170.44,149.33) -- (170.44,290.33)(180.44,149.33) -- (180.44,290.33)(190.44,149.33) -- (190.44,290.33)(200.44,149.33) -- (200.44,290.33)(210.44,149.33) -- (210.44,290.33)(220.44,149.33) -- (220.44,290.33)(230.44,149.33) -- (230.44,290.33)(240.44,149.33) -- (240.44,290.33)(250.44,149.33) -- (250.44,290.33)(260.44,149.33) -- (260.44,290.33)(270.44,149.33) -- (270.44,290.33)(280.44,149.33) -- (280.44,290.33)(290.44,149.33) -- (290.44,290.33)(300.44,149.33) -- (300.44,290.33)(310.44,149.33) -- (310.44,290.33)(320.44,149.33) -- (320.44,290.33)(330.44,149.33) -- (330.44,290.33)(340.44,149.33) -- (340.44,290.33)(350.44,149.33) -- (350.44,290.33)(360.44,149.33) -- (360.44,290.33)(370.44,149.33) -- (370.44,290.33)(380.44,149.33) -- (380.44,290.33)(390.44,149.33) -- (390.44,290.33)(400.44,149.33) -- (400.44,290.33)(410.44,149.33) -- (410.44,290.33)(420.44,149.33) -- (420.44,290.33)(430.44,149.33) -- (430.44,290.33)(440.44,149.33) -- (440.44,290.33)(450.44,149.33) -- (450.44,290.33)(460.44,149.33) -- (460.44,290.33)(470.44,149.33) -- (470.44,290.33)(480.44,149.33) -- (480.44,290.33)(490.44,149.33) -- (490.44,290.33)(500.44,149.33) -- (500.44,290.33)(510.44,149.33) -- (510.44,290.33)(520.44,149.33) -- (520.44,290.33)(530.44,149.33) -- (530.44,290.33)(540.44,149.33) -- (540.44,290.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (110.44,149.33) -- (541.44,149.33)(110.44,159.33) -- (541.44,159.33)(110.44,169.33) -- (541.44,169.33)(110.44,179.33) -- (541.44,179.33)(110.44,189.33) -- (541.44,189.33)(110.44,199.33) -- (541.44,199.33)(110.44,209.33) -- (541.44,209.33)(110.44,219.33) -- (541.44,219.33)(110.44,229.33) -- (541.44,229.33)(110.44,239.33) -- (541.44,239.33)(110.44,249.33) -- (541.44,249.33)(110.44,259.33) -- (541.44,259.33)(110.44,269.33) -- (541.44,269.33)(110.44,279.33) -- (541.44,279.33)(110.44,289.33) -- (541.44,289.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Straight Lines [id:da9587832915204011] 
\draw    (150.44,289.67) -- (150.44,249.67) -- (160.44,249.67) -- (160.44,239.67) -- (170.44,239.67) -- (170.44,229.67) -- (180.44,229.67) -- (180.44,219.67) -- (190.44,219.67) -- (190.44,209.67) -- (200.44,209.67) -- (200.44,199.67) -- (210.44,199.67) -- (210.44,189.67) -- (220.44,189.67) -- (220.44,179.67) -- (330.44,179.67) -- (330.44,289.67) ;
%Straight Lines [id:da4297483157148514] 
\draw    (370.44,289.67) -- (370.44,229.67) -- (380.44,229.67) -- (380.44,219.67) -- (390.44,219.67) -- (390.44,209.67) -- (400.44,209.67) -- (400.44,199.67) -- (480.44,199.67) -- (480.44,209.67) -- (490.44,209.67) -- (490.44,219.67) -- (500.44,219.67) -- (500.44,229.67) -- (510.44,229.67) -- (510.44,239.67) -- (520.44,239.67) -- (520.44,289.67) ;
%Straight Lines [id:da4305656733227107] 
\draw    (260.44,179.67) -- (260.44,197.67) ;
\draw [shift={(260.44,199.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8693225451762026] 
\draw    (150.44,269.67) -- (168.44,269.67) ;
\draw [shift={(170.44,269.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9549481469831255] 
\draw    (330.44,259.67) -- (322.44,259.67) ;
\draw [shift={(320.44,259.67)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23499492069465722] 
\draw    (350.44,209.67) -- (368.44,209.67) ;
\draw [shift={(370.44,209.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da885726362775213] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (170.44,289.67) -- (170.44,229.67) -- (180.44,229.67) -- (180.44,219.67) -- (190.44,219.67) -- (190.44,209.67) -- (200.44,209.67) -- (200.44,199.67) -- (280.44,199.67) -- (280.44,209.67) -- (290.44,209.67) -- (290.44,219.67) -- (300.44,219.67) -- (300.44,229.67) -- (310.44,229.67) -- (310.44,239.67) -- (320.44,239.67) -- (320.44,289.67) ;




\end{tikzpicture}


==> Figure4_Intro2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7003288182448204] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170.44,220) -- (180.44,220) -- (180.44,230) -- (170.44,230) -- cycle ;
%Shape: Rectangle [id:dp7269260096161774] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170.44,210) -- (190.44,210) -- (190.44,220) -- (170.44,220) -- cycle ;
%Shape: Rectangle [id:dp21537605288573725] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180.44,200) -- (200.44,200) -- (200.44,210) -- (180.44,210) -- cycle ;
%Shape: Rectangle [id:dp9749034210954476] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190.44,190) -- (210.44,190) -- (210.44,200) -- (190.44,200) -- cycle ;
%Shape: Rectangle [id:dp3828378460150159] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200.44,180) -- (220.44,180) -- (220.44,190) -- (200.44,190) -- cycle ;
%Shape: Rectangle [id:dp3555862112164946] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210.44,170) -- (230.44,170) -- (230.44,180) -- (210.44,180) -- cycle ;
%Shape: Rectangle [id:dp8324489576593023] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220.44,160) -- (240.44,160) -- (240.44,170) -- (220.44,170) -- cycle ;
%Shape: Rectangle [id:dp4800935317214663] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (230.44,150) -- (250.44,150) -- (250.44,160) -- (230.44,160) -- cycle ;
%Shape: Rectangle [id:dp605316049855446] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (550.44,220) -- (560.44,220) -- (560.44,230) -- (550.44,230) -- cycle ;
%Shape: Rectangle [id:dp4721370485894961] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (540.44,210) -- (560.44,210) -- (560.44,220) -- (540.44,220) -- cycle ;
%Shape: Rectangle [id:dp7137331824885427] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (530.44,200) -- (560.44,200) -- (560.44,210) -- (530.44,210) -- cycle ;
%Shape: Rectangle [id:dp8978254470963956] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (520.44,190) -- (560.44,190) -- (560.44,200) -- (520.44,200) -- cycle ;
%Shape: Rectangle [id:dp3433017665626935] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (510.44,180) -- (560.44,180) -- (560.44,190) -- (510.44,190) -- cycle ;
%Shape: Rectangle [id:dp04978819312995786] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (500.44,170) -- (560.44,170) -- (560.44,180) -- (500.44,180) -- cycle ;
%Shape: Rectangle [id:dp20357215805092543] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (490.44,160) -- (560.44,160) -- (560.44,170) -- (490.44,170) -- cycle ;
%Shape: Rectangle [id:dp744405177980321] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (480.44,150) -- (550.44,150) -- (550.44,160) -- (480.44,160) -- cycle ;
%Shape: Rectangle [id:dp11929095772192544] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (240.44,140) -- (540.44,140) -- (540.44,150) -- (240.44,150) -- cycle ;
%Shape: Rectangle [id:dp43545741775248203] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (250.44,130) -- (530.44,130) -- (530.44,140) -- (250.44,140) -- cycle ;
%Shape: Rectangle [id:dp34181736004916086] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (260.44,120) -- (520.44,120) -- (520.44,130) -- (260.44,130) -- cycle ;
%Shape: Square [id:dp26068362227150377] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (240.44,160) -- (250.44,160) -- (250.44,170) -- (240.44,170) -- cycle ;
%Shape: Square [id:dp7029253808840725] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (230.44,170) -- (240.44,170) -- (240.44,180) -- (230.44,180) -- cycle ;
%Shape: Square [id:dp5314640660839087] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (220.44,180) -- (230.44,180) -- (230.44,190) -- (220.44,190) -- cycle ;
%Shape: Square [id:dp10916020405454341] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (210.44,190) -- (220.44,190) -- (220.44,200) -- (210.44,200) -- cycle ;
%Shape: Square [id:dp4862201956835652] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200.44,200) -- (210.44,200) -- (210.44,210) -- (200.44,210) -- cycle ;
%Shape: Square [id:dp31723908484553043] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190.44,210) -- (200.44,210) -- (200.44,220) -- (190.44,220) -- cycle ;
%Shape: Square [id:dp18366660873547203] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180.44,220) -- (190.44,220) -- (190.44,230) -- (180.44,230) -- cycle ;
%Shape: Square [id:dp1704736035858151] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (490.44,170) -- (500.44,170) -- (500.44,180) -- (490.44,180) -- cycle ;
%Shape: Square [id:dp20792213504430712] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (510.44,190) -- (520.44,190) -- (520.44,200) -- (510.44,200) -- cycle ;
%Shape: Square [id:dp8525036195540333] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (530.44,210) -- (540.44,210) -- (540.44,220) -- (530.44,220) -- cycle ;
%Shape: Square [id:dp860418945845001] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (540.44,220) -- (550.44,220) -- (550.44,230) -- (540.44,230) -- cycle ;
%Shape: Square [id:dp594129892949177] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (520.44,200) -- (530.44,200) -- (530.44,210) -- (520.44,210) -- cycle ;
%Shape: Square [id:dp6774425143959144] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (500.44,180) -- (510.44,180) -- (510.44,190) -- (500.44,190) -- cycle ;
%Shape: Square [id:dp6409100821309762] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (480.44,160) -- (490.44,160) -- (490.44,170) -- (480.44,170) -- cycle ;
%Shape: Square [id:dp10626906560912308] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (530.44,130) -- (540.44,130) -- (540.44,140) -- (530.44,140) -- cycle ;
%Shape: Square [id:dp30137632250198987] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (550.44,150) -- (560.44,150) -- (560.44,160) -- (550.44,160) -- cycle ;
%Shape: Square [id:dp5651959292521835] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (540.44,140) -- (550.44,140) -- (550.44,150) -- (540.44,150) -- cycle ;
%Shape: Square [id:dp2389218464190873] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (520.44,120) -- (530.44,120) -- (530.44,130) -- (520.44,130) -- cycle ;
%Shape: Square [id:dp05974976191772574] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (250.44,120) -- (260.44,120) -- (260.44,130) -- (250.44,130) -- cycle ;
%Shape: Square [id:dp1075394666098316] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (240.44,130) -- (250.44,130) -- (250.44,140) -- (240.44,140) -- cycle ;
%Shape: Square [id:dp4468402326550479] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (230.44,140) -- (240.44,140) -- (240.44,150) -- (230.44,150) -- cycle ;
%Shape: Square [id:dp45098003267576825] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (220.44,150) -- (230.44,150) -- (230.44,160) -- (220.44,160) -- cycle ;
%Shape: Square [id:dp9355342861435505] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (210.44,160) -- (220.44,160) -- (220.44,170) -- (210.44,170) -- cycle ;
%Shape: Square [id:dp41581090301055623] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200.44,170) -- (210.44,170) -- (210.44,180) -- (200.44,180) -- cycle ;
%Shape: Square [id:dp9982552396471054] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190.44,180) -- (200.44,180) -- (200.44,190) -- (190.44,190) -- cycle ;
%Shape: Square [id:dp4891679417676389] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180.44,190) -- (190.44,190) -- (190.44,200) -- (180.44,200) -- cycle ;
%Shape: Square [id:dp8622663005187378] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170.44,200) -- (180.44,200) -- (180.44,210) -- (170.44,210) -- cycle ;
%Shape: Square [id:dp18162414870040278] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160.44,210) -- (170.44,210) -- (170.44,220) -- (160.44,220) -- cycle ;
%Shape: Rectangle [id:dp6376564949352375] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (520.44,220) -- (540.44,220) -- (540.44,230) -- (520.44,230) -- cycle ;
%Shape: Rectangle [id:dp0056346283039140355] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (510.44,210) -- (530.44,210) -- (530.44,220) -- (510.44,220) -- cycle ;
%Shape: Rectangle [id:dp024408705720925017] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (500.44,200) -- (520.44,200) -- (520.44,210) -- (500.44,210) -- cycle ;
%Shape: Rectangle [id:dp19874878087591763] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (490.44,190) -- (510.44,190) -- (510.44,200) -- (490.44,200) -- cycle ;
%Shape: Rectangle [id:dp27038708926446287] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (480.44,180) -- (500.44,180) -- (500.44,190) -- (480.44,190) -- cycle ;
%Shape: Rectangle [id:dp6783103096167065] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (470.44,170) -- (490.44,170) -- (490.44,180) -- (470.44,180) -- cycle ;
%Shape: Rectangle [id:dp14762710440483473] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (250.44,160) -- (480.44,160) -- (480.44,170) -- (250.44,170) -- cycle ;
%Shape: Rectangle [id:dp534853950820811] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (240.44,170) -- (260.44,170) -- (260.44,180) -- (240.44,180) -- cycle ;
%Shape: Rectangle [id:dp731157386801038] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (230.44,180) -- (250.44,180) -- (250.44,190) -- (230.44,190) -- cycle ;
%Shape: Rectangle [id:dp6989108963820214] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220.44,190) -- (240.44,190) -- (240.44,200) -- (220.44,200) -- cycle ;
%Shape: Rectangle [id:dp14660202635149766] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210.44,200) -- (230.44,200) -- (230.44,210) -- (210.44,210) -- cycle ;
%Shape: Rectangle [id:dp596266581976964] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200.44,210) -- (220.44,210) -- (220.44,220) -- (200.44,220) -- cycle ;
%Shape: Rectangle [id:dp37217909843876973] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190.44,220) -- (210.44,220) -- (210.44,230) -- (190.44,230) -- cycle ;
%Shape: Rectangle [id:dp10040807358782111] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (550.44,230) -- (550.44,250) -- (540.44,250) -- (540.44,230) -- cycle ;
%Shape: Rectangle [id:dp4632856008137163] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190.44,230) -- (190.44,250) -- (180.44,250) -- (180.44,230) -- cycle ;
%Shape: Rectangle [id:dp23883157962279888] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170.44,220) -- (170.44,250) -- (160.44,250) -- (160.44,220) -- cycle ;
%Shape: Rectangle [id:dp9727343127079635] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (180.44,230) -- (180.44,250) -- (170.44,250) -- (170.44,230) -- cycle ;
%Shape: Rectangle [id:dp07856061416078619] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (570.44,160) -- (570.44,250) -- (560.44,250) -- (560.44,160) -- cycle ;
%Shape: Rectangle [id:dp6069709823444395] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (560.44,230) -- (560.44,250) -- (550.44,250) -- (550.44,230) -- cycle ;
%Shape: Rectangle [id:dp05163017276517212] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (160.44,220) -- (160.44,250) -- (150.44,250) -- (150.44,220) -- cycle ;
%Shape: Rectangle [id:dp044917849150335476] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (250.44,150) -- (480.44,150) -- (480.44,160) -- (250.44,160) -- cycle ;
%Shape: Rectangle [id:dp9740098587345815] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (260.44,110) -- (520.44,110) -- (520.44,120) -- (260.44,120) -- cycle ;
%Shape: Grid [id:dp7173476460075917] 
\draw  [draw opacity=0] (120.44,50) -- (581.44,50) -- (581.44,250.33) -- (120.44,250.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (120.44,50) -- (120.44,250.33)(130.44,50) -- (130.44,250.33)(140.44,50) -- (140.44,250.33)(150.44,50) -- (150.44,250.33)(160.44,50) -- (160.44,250.33)(170.44,50) -- (170.44,250.33)(180.44,50) -- (180.44,250.33)(190.44,50) -- (190.44,250.33)(200.44,50) -- (200.44,250.33)(210.44,50) -- (210.44,250.33)(220.44,50) -- (220.44,250.33)(230.44,50) -- (230.44,250.33)(240.44,50) -- (240.44,250.33)(250.44,50) -- (250.44,250.33)(260.44,50) -- (260.44,250.33)(270.44,50) -- (270.44,250.33)(280.44,50) -- (280.44,250.33)(290.44,50) -- (290.44,250.33)(300.44,50) -- (300.44,250.33)(310.44,50) -- (310.44,250.33)(320.44,50) -- (320.44,250.33)(330.44,50) -- (330.44,250.33)(340.44,50) -- (340.44,250.33)(350.44,50) -- (350.44,250.33)(360.44,50) -- (360.44,250.33)(370.44,50) -- (370.44,250.33)(380.44,50) -- (380.44,250.33)(390.44,50) -- (390.44,250.33)(400.44,50) -- (400.44,250.33)(410.44,50) -- (410.44,250.33)(420.44,50) -- (420.44,250.33)(430.44,50) -- (430.44,250.33)(440.44,50) -- (440.44,250.33)(450.44,50) -- (450.44,250.33)(460.44,50) -- (460.44,250.33)(470.44,50) -- (470.44,250.33)(480.44,50) -- (480.44,250.33)(490.44,50) -- (490.44,250.33)(500.44,50) -- (500.44,250.33)(510.44,50) -- (510.44,250.33)(520.44,50) -- (520.44,250.33)(530.44,50) -- (530.44,250.33)(540.44,50) -- (540.44,250.33)(550.44,50) -- (550.44,250.33)(560.44,50) -- (560.44,250.33)(570.44,50) -- (570.44,250.33)(580.44,50) -- (580.44,250.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (120.44,50) -- (581.44,50)(120.44,60) -- (581.44,60)(120.44,70) -- (581.44,70)(120.44,80) -- (581.44,80)(120.44,90) -- (581.44,90)(120.44,100) -- (581.44,100)(120.44,110) -- (581.44,110)(120.44,120) -- (581.44,120)(120.44,130) -- (581.44,130)(120.44,140) -- (581.44,140)(120.44,150) -- (581.44,150)(120.44,160) -- (581.44,160)(120.44,170) -- (581.44,170)(120.44,180) -- (581.44,180)(120.44,190) -- (581.44,190)(120.44,200) -- (581.44,200)(120.44,210) -- (581.44,210)(120.44,220) -- (581.44,220)(120.44,230) -- (581.44,230)(120.44,240) -- (581.44,240)(120.44,250) -- (581.44,250) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Straight Lines [id:da6622350655176126] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (160.44,250) -- (160.44,220) -- (170.44,220) -- (170.44,210) -- (180.44,210) -- (180.44,200) -- (190.44,200) -- (190.44,190) -- (200.44,190) -- (200.44,180) -- (210.44,180) -- (210.44,170) -- (220.44,170) -- (220.44,160) -- (230.44,160) -- (230.44,150) -- (240.44,150) -- (240.44,140) -- (250.44,140) -- (250.44,130) -- (260.44,130) -- (260.44,120) -- (270.44,120) -- (520.44,120) -- (520.44,130) -- (530.44,130) -- (530.44,140) -- (540.44,140) -- (540.44,150) -- (550.44,150) -- (550.44,160) -- (560.44,160) -- (560.44,250) ;
%Straight Lines [id:da939486762470744] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (180.44,250) -- (180.44,230) -- (190.44,230) -- (190.44,220) -- (200.44,220) -- (200.44,210) -- (210.44,210) -- (210.44,200) -- (220.44,200) -- (220.44,190) -- (230.44,190) -- (230.44,180) -- (240.44,180) -- (240.44,170) -- (250.44,170) -- (250.44,160) -- (260.44,160) -- (480.44,160) -- (480.44,170) -- (490.44,170) -- (490.44,180) -- (500.44,180) -- (500.44,190) -- (510.44,190) -- (510.44,200) -- (520.44,200) -- (520.44,210) -- (530.44,210) -- (530.44,220) -- (540.44,220) -- (540.44,230) -- (550.44,230) -- (550.44,250) ;
%Straight Lines [id:da1583662809574078] 
\draw    (370.44,120) -- (370.44,158) ;
\draw [shift={(370.44,160)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1557697157178588] 
\draw    (160.44,240) -- (178.44,240) ;
\draw [shift={(180.44,240)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9404999727522971] 
\draw    (560.44,240) -- (552.44,240) ;
\draw [shift={(550.44,240)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3672849623491995] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (260.44,120) -- (160.44,220) ;
%Straight Lines [id:da16239371130858038] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (250.44,160) -- (180.44,230) ;
%Straight Lines [id:da32583565913001955] 
\draw    (200.44,180) -- (214.03,193.59) ;
\draw [shift={(215.44,195)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31199429495186826] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (520.44,120) -- (560.44,160) ;
%Straight Lines [id:da8496924201322369] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (480.44,160) -- (550.44,230) ;
%Straight Lines [id:da5762217679703192] 
\draw    (540.44,140) -- (501.86,178.59) ;
\draw [shift={(500.44,180)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}


==> Figure5_Intro2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp9665952325191219] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (250.44,160) -- (260.44,160) -- (260.44,170) -- (250.44,170) -- cycle ;
%Shape: Square [id:dp5470728806797979] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (260.44,120) -- (270.44,120) -- (270.44,130) -- (260.44,130) -- cycle ;
%Shape: Rectangle [id:dp7003288182448204] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170.44,220) -- (180.44,220) -- (180.44,230) -- (170.44,230) -- cycle ;
%Shape: Rectangle [id:dp7269260096161774] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170.44,210) -- (190.44,210) -- (190.44,220) -- (170.44,220) -- cycle ;
%Shape: Rectangle [id:dp21537605288573725] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180.44,200) -- (200.44,200) -- (200.44,210) -- (180.44,210) -- cycle ;
%Shape: Rectangle [id:dp9749034210954476] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190.44,190) -- (210.44,190) -- (210.44,200) -- (190.44,200) -- cycle ;
%Shape: Rectangle [id:dp3828378460150159] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200.44,180) -- (220.44,180) -- (220.44,190) -- (200.44,190) -- cycle ;
%Shape: Rectangle [id:dp3555862112164946] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210.44,170) -- (230.44,170) -- (230.44,180) -- (210.44,180) -- cycle ;
%Shape: Rectangle [id:dp8324489576593023] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220.44,160) -- (240.44,160) -- (240.44,170) -- (220.44,170) -- cycle ;
%Shape: Rectangle [id:dp4800935317214663] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (230.44,150) -- (250.44,150) -- (250.44,160) -- (230.44,160) -- cycle ;
%Shape: Rectangle [id:dp605316049855446] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (550.44,220) -- (560.44,220) -- (560.44,230) -- (550.44,230) -- cycle ;
%Shape: Rectangle [id:dp4721370485894961] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (540.44,210) -- (560.44,210) -- (560.44,220) -- (540.44,220) -- cycle ;
%Shape: Rectangle [id:dp7137331824885427] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (530.44,200) -- (560.44,200) -- (560.44,210) -- (530.44,210) -- cycle ;
%Shape: Rectangle [id:dp8978254470963956] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (520.44,190) -- (560.44,190) -- (560.44,200) -- (520.44,200) -- cycle ;
%Shape: Rectangle [id:dp3433017665626935] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (510.44,180) -- (560.44,180) -- (560.44,190) -- (510.44,190) -- cycle ;
%Shape: Rectangle [id:dp04978819312995786] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (500.44,170) -- (560.44,170) -- (560.44,180) -- (500.44,180) -- cycle ;
%Shape: Rectangle [id:dp20357215805092543] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (490.44,160) -- (560.44,160) -- (560.44,170) -- (490.44,170) -- cycle ;
%Shape: Rectangle [id:dp744405177980321] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (480.44,150) -- (550.44,150) -- (550.44,160) -- (480.44,160) -- cycle ;
%Shape: Rectangle [id:dp11929095772192544] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (240.44,140) -- (540.44,140) -- (540.44,150) -- (240.44,150) -- cycle ;
%Shape: Rectangle [id:dp43545741775248203] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (250.44,130) -- (530.44,130) -- (530.44,140) -- (250.44,140) -- cycle ;
%Shape: Rectangle [id:dp34181736004916086] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (270.44,120) -- (520.44,120) -- (520.44,130) -- (270.44,130) -- cycle ;
%Shape: Square [id:dp26068362227150377] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (240.44,160) -- (250.44,160) -- (250.44,170) -- (240.44,170) -- cycle ;
%Shape: Square [id:dp7029253808840725] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (230.44,170) -- (240.44,170) -- (240.44,180) -- (230.44,180) -- cycle ;
%Shape: Square [id:dp5314640660839087] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (220.44,180) -- (230.44,180) -- (230.44,190) -- (220.44,190) -- cycle ;
%Shape: Square [id:dp10916020405454341] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (210.44,190) -- (220.44,190) -- (220.44,200) -- (210.44,200) -- cycle ;
%Shape: Square [id:dp4862201956835652] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200.44,200) -- (210.44,200) -- (210.44,210) -- (200.44,210) -- cycle ;
%Shape: Square [id:dp31723908484553043] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190.44,210) -- (200.44,210) -- (200.44,220) -- (190.44,220) -- cycle ;
%Shape: Square [id:dp18366660873547203] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180.44,220) -- (190.44,220) -- (190.44,230) -- (180.44,230) -- cycle ;
%Shape: Square [id:dp1704736035858151] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (490.44,170) -- (500.44,170) -- (500.44,180) -- (490.44,180) -- cycle ;
%Shape: Square [id:dp20792213504430712] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (510.44,190) -- (520.44,190) -- (520.44,200) -- (510.44,200) -- cycle ;
%Shape: Square [id:dp8525036195540333] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (530.44,210) -- (540.44,210) -- (540.44,220) -- (530.44,220) -- cycle ;
%Shape: Square [id:dp860418945845001] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (540.44,220) -- (550.44,220) -- (550.44,230) -- (540.44,230) -- cycle ;
%Shape: Square [id:dp594129892949177] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (520.44,200) -- (530.44,200) -- (530.44,210) -- (520.44,210) -- cycle ;
%Shape: Square [id:dp6774425143959144] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (500.44,180) -- (510.44,180) -- (510.44,190) -- (500.44,190) -- cycle ;
%Shape: Square [id:dp6409100821309762] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (480.44,160) -- (490.44,160) -- (490.44,170) -- (480.44,170) -- cycle ;
%Shape: Square [id:dp10626906560912308] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (530.44,130) -- (540.44,130) -- (540.44,140) -- (530.44,140) -- cycle ;
%Shape: Square [id:dp30137632250198987] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (550.44,150) -- (560.44,150) -- (560.44,160) -- (550.44,160) -- cycle ;
%Shape: Square [id:dp5651959292521835] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (540.44,140) -- (550.44,140) -- (550.44,150) -- (540.44,150) -- cycle ;
%Shape: Square [id:dp2389218464190873] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (520.44,120) -- (530.44,120) -- (530.44,130) -- (520.44,130) -- cycle ;
%Shape: Square [id:dp05974976191772574] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (250.44,120) -- (260.44,120) -- (260.44,130) -- (250.44,130) -- cycle ;
%Shape: Square [id:dp1075394666098316] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (240.44,130) -- (250.44,130) -- (250.44,140) -- (240.44,140) -- cycle ;
%Shape: Square [id:dp4468402326550479] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (230.44,140) -- (240.44,140) -- (240.44,150) -- (230.44,150) -- cycle ;
%Shape: Square [id:dp45098003267576825] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (220.44,150) -- (230.44,150) -- (230.44,160) -- (220.44,160) -- cycle ;
%Shape: Square [id:dp9355342861435505] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (210.44,160) -- (220.44,160) -- (220.44,170) -- (210.44,170) -- cycle ;
%Shape: Square [id:dp41581090301055623] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200.44,170) -- (210.44,170) -- (210.44,180) -- (200.44,180) -- cycle ;
%Shape: Square [id:dp9982552396471054] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190.44,180) -- (200.44,180) -- (200.44,190) -- (190.44,190) -- cycle ;
%Shape: Square [id:dp4891679417676389] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180.44,190) -- (190.44,190) -- (190.44,200) -- (180.44,200) -- cycle ;
%Shape: Square [id:dp8622663005187378] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170.44,200) -- (180.44,200) -- (180.44,210) -- (170.44,210) -- cycle ;
%Shape: Square [id:dp18162414870040278] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160.44,210) -- (170.44,210) -- (170.44,220) -- (160.44,220) -- cycle ;
%Shape: Rectangle [id:dp6376564949352375] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (520.44,220) -- (540.44,220) -- (540.44,230) -- (520.44,230) -- cycle ;
%Shape: Rectangle [id:dp0056346283039140355] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (510.44,210) -- (530.44,210) -- (530.44,220) -- (510.44,220) -- cycle ;
%Shape: Rectangle [id:dp024408705720925017] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (500.44,200) -- (520.44,200) -- (520.44,210) -- (500.44,210) -- cycle ;
%Shape: Rectangle [id:dp19874878087591763] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (490.44,190) -- (510.44,190) -- (510.44,200) -- (490.44,200) -- cycle ;
%Shape: Rectangle [id:dp27038708926446287] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (480.44,180) -- (500.44,180) -- (500.44,190) -- (480.44,190) -- cycle ;
%Shape: Rectangle [id:dp6783103096167065] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (470.44,170) -- (490.44,170) -- (490.44,180) -- (470.44,180) -- cycle ;
%Shape: Rectangle [id:dp14762710440483473] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (260.44,160) -- (480.44,160) -- (480.44,170) -- (260.44,170) -- cycle ;
%Shape: Rectangle [id:dp534853950820811] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (240.44,170) -- (260.44,170) -- (260.44,180) -- (240.44,180) -- cycle ;
%Shape: Rectangle [id:dp731157386801038] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (230.44,180) -- (250.44,180) -- (250.44,190) -- (230.44,190) -- cycle ;
%Shape: Rectangle [id:dp6989108963820214] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220.44,190) -- (240.44,190) -- (240.44,200) -- (220.44,200) -- cycle ;
%Shape: Rectangle [id:dp14660202635149766] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210.44,200) -- (230.44,200) -- (230.44,210) -- (210.44,210) -- cycle ;
%Shape: Rectangle [id:dp596266581976964] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200.44,210) -- (220.44,210) -- (220.44,220) -- (200.44,220) -- cycle ;
%Shape: Rectangle [id:dp37217909843876973] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190.44,220) -- (210.44,220) -- (210.44,230) -- (190.44,230) -- cycle ;
%Shape: Rectangle [id:dp10040807358782111] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (550.44,230) -- (550.44,250) -- (540.44,250) -- (540.44,230) -- cycle ;
%Shape: Rectangle [id:dp4632856008137163] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190.44,230) -- (190.44,250) -- (180.44,250) -- (180.44,230) -- cycle ;
%Shape: Rectangle [id:dp23883157962279888] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170.44,220) -- (170.44,250) -- (160.44,250) -- (160.44,220) -- cycle ;
%Shape: Rectangle [id:dp9727343127079635] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (180.44,230) -- (180.44,250) -- (170.44,250) -- (170.44,230) -- cycle ;
%Shape: Rectangle [id:dp07856061416078619] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (570.44,160) -- (570.44,250) -- (560.44,250) -- (560.44,160) -- cycle ;
%Shape: Rectangle [id:dp6069709823444395] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (560.44,230) -- (560.44,250) -- (550.44,250) -- (550.44,230) -- cycle ;
%Shape: Rectangle [id:dp05163017276517212] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (160.44,220) -- (160.44,250) -- (150.44,250) -- (150.44,220) -- cycle ;
%Shape: Rectangle [id:dp044917849150335476] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (250.44,150) -- (480.44,150) -- (480.44,160) -- (250.44,160) -- cycle ;
%Shape: Rectangle [id:dp9740098587345815] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (260.44,110) -- (520.44,110) -- (520.44,120) -- (260.44,120) -- cycle ;
%Shape: Grid [id:dp7173476460075917] 
\draw  [draw opacity=0] (120.44,50) -- (581.44,50) -- (581.44,250.33) -- (120.44,250.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (120.44,50) -- (120.44,250.33)(130.44,50) -- (130.44,250.33)(140.44,50) -- (140.44,250.33)(150.44,50) -- (150.44,250.33)(160.44,50) -- (160.44,250.33)(170.44,50) -- (170.44,250.33)(180.44,50) -- (180.44,250.33)(190.44,50) -- (190.44,250.33)(200.44,50) -- (200.44,250.33)(210.44,50) -- (210.44,250.33)(220.44,50) -- (220.44,250.33)(230.44,50) -- (230.44,250.33)(240.44,50) -- (240.44,250.33)(250.44,50) -- (250.44,250.33)(260.44,50) -- (260.44,250.33)(270.44,50) -- (270.44,250.33)(280.44,50) -- (280.44,250.33)(290.44,50) -- (290.44,250.33)(300.44,50) -- (300.44,250.33)(310.44,50) -- (310.44,250.33)(320.44,50) -- (320.44,250.33)(330.44,50) -- (330.44,250.33)(340.44,50) -- (340.44,250.33)(350.44,50) -- (350.44,250.33)(360.44,50) -- (360.44,250.33)(370.44,50) -- (370.44,250.33)(380.44,50) -- (380.44,250.33)(390.44,50) -- (390.44,250.33)(400.44,50) -- (400.44,250.33)(410.44,50) -- (410.44,250.33)(420.44,50) -- (420.44,250.33)(430.44,50) -- (430.44,250.33)(440.44,50) -- (440.44,250.33)(450.44,50) -- (450.44,250.33)(460.44,50) -- (460.44,250.33)(470.44,50) -- (470.44,250.33)(480.44,50) -- (480.44,250.33)(490.44,50) -- (490.44,250.33)(500.44,50) -- (500.44,250.33)(510.44,50) -- (510.44,250.33)(520.44,50) -- (520.44,250.33)(530.44,50) -- (530.44,250.33)(540.44,50) -- (540.44,250.33)(550.44,50) -- (550.44,250.33)(560.44,50) -- (560.44,250.33)(570.44,50) -- (570.44,250.33)(580.44,50) -- (580.44,250.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (120.44,50) -- (581.44,50)(120.44,60) -- (581.44,60)(120.44,70) -- (581.44,70)(120.44,80) -- (581.44,80)(120.44,90) -- (581.44,90)(120.44,100) -- (581.44,100)(120.44,110) -- (581.44,110)(120.44,120) -- (581.44,120)(120.44,130) -- (581.44,130)(120.44,140) -- (581.44,140)(120.44,150) -- (581.44,150)(120.44,160) -- (581.44,160)(120.44,170) -- (581.44,170)(120.44,180) -- (581.44,180)(120.44,190) -- (581.44,190)(120.44,200) -- (581.44,200)(120.44,210) -- (581.44,210)(120.44,220) -- (581.44,220)(120.44,230) -- (581.44,230)(120.44,240) -- (581.44,240)(120.44,250) -- (581.44,250) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Straight Lines [id:da6622350655176126] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (160.44,250) -- (160.44,220) -- (170.44,220) -- (170.44,210) -- (180.44,210) -- (180.44,200) -- (190.44,200) -- (190.44,190) -- (200.44,190) -- (200.44,180) -- (210.44,180) -- (210.44,170) -- (220.44,170) -- (220.44,160) -- (230.44,160) -- (230.44,150) -- (240.44,150) -- (240.44,140) -- (250.44,140) -- (250.44,130) -- (260.44,130) -- (270.44,130) -- (270.44,120) -- (520.44,120) -- (520.44,130) -- (530.44,130) -- (530.44,140) -- (540.44,140) -- (540.44,150) -- (550.44,150) -- (550.44,160) -- (560.44,160) -- (560.44,250) ;
%Straight Lines [id:da939486762470744] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (180.44,250) -- (180.44,230) -- (190.44,230) -- (190.44,220) -- (200.44,220) -- (200.44,210) -- (210.44,210) -- (210.44,200) -- (220.44,200) -- (220.44,190) -- (230.44,190) -- (230.44,180) -- (240.44,180) -- (240.44,170) -- (250.44,170) -- (260.44,170) -- (260.44,160) -- (480.44,160) -- (480.44,170) -- (490.44,170) -- (490.44,180) -- (500.44,180) -- (500.44,190) -- (510.44,190) -- (510.44,200) -- (520.44,200) -- (520.44,210) -- (530.44,210) -- (530.44,220) -- (540.44,220) -- (540.44,230) -- (550.44,230) -- (550.44,250) ;
%Straight Lines [id:da1583662809574078] 
\draw    (370.44,120) -- (370.44,158) ;
\draw [shift={(370.44,160)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1557697157178588] 
\draw    (160.44,240) -- (178.44,240) ;
\draw [shift={(180.44,240)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9404999727522971] 
\draw    (560.44,240) -- (552.44,240) ;
\draw [shift={(550.44,240)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3672849623491995] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (250.44,130) -- (160.44,220) ;
%Straight Lines [id:da16239371130858038] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (240.44,170) -- (180.44,230) ;
%Straight Lines [id:da32583565913001955] 
\draw    (200.44,180) -- (214.03,193.59) ;
\draw [shift={(215.44,195)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31199429495186826] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (520.44,120) -- (560.44,160) ;
%Straight Lines [id:da8496924201322369] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (480.44,160) -- (550.44,230) ;
%Straight Lines [id:da5762217679703192] 
\draw    (540.44,140) -- (501.86,178.59) ;
\draw [shift={(500.44,180)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}


==> Figure_lunghezza_lati.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp2918218225086341] 
\draw  [draw opacity=0] (160.44,30.33) -- (451.44,30.33) -- (451.44,261.33) -- (160.44,261.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (160.44,30.33) -- (160.44,261.33)(170.44,30.33) -- (170.44,261.33)(180.44,30.33) -- (180.44,261.33)(190.44,30.33) -- (190.44,261.33)(200.44,30.33) -- (200.44,261.33)(210.44,30.33) -- (210.44,261.33)(220.44,30.33) -- (220.44,261.33)(230.44,30.33) -- (230.44,261.33)(240.44,30.33) -- (240.44,261.33)(250.44,30.33) -- (250.44,261.33)(260.44,30.33) -- (260.44,261.33)(270.44,30.33) -- (270.44,261.33)(280.44,30.33) -- (280.44,261.33)(290.44,30.33) -- (290.44,261.33)(300.44,30.33) -- (300.44,261.33)(310.44,30.33) -- (310.44,261.33)(320.44,30.33) -- (320.44,261.33)(330.44,30.33) -- (330.44,261.33)(340.44,30.33) -- (340.44,261.33)(350.44,30.33) -- (350.44,261.33)(360.44,30.33) -- (360.44,261.33)(370.44,30.33) -- (370.44,261.33)(380.44,30.33) -- (380.44,261.33)(390.44,30.33) -- (390.44,261.33)(400.44,30.33) -- (400.44,261.33)(410.44,30.33) -- (410.44,261.33)(420.44,30.33) -- (420.44,261.33)(430.44,30.33) -- (430.44,261.33)(440.44,30.33) -- (440.44,261.33)(450.44,30.33) -- (450.44,261.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (160.44,30.33) -- (451.44,30.33)(160.44,40.33) -- (451.44,40.33)(160.44,50.33) -- (451.44,50.33)(160.44,60.33) -- (451.44,60.33)(160.44,70.33) -- (451.44,70.33)(160.44,80.33) -- (451.44,80.33)(160.44,90.33) -- (451.44,90.33)(160.44,100.33) -- (451.44,100.33)(160.44,110.33) -- (451.44,110.33)(160.44,120.33) -- (451.44,120.33)(160.44,130.33) -- (451.44,130.33)(160.44,140.33) -- (451.44,140.33)(160.44,150.33) -- (451.44,150.33)(160.44,160.33) -- (451.44,160.33)(160.44,170.33) -- (451.44,170.33)(160.44,180.33) -- (451.44,180.33)(160.44,190.33) -- (451.44,190.33)(160.44,200.33) -- (451.44,200.33)(160.44,210.33) -- (451.44,210.33)(160.44,220.33) -- (451.44,220.33)(160.44,230.33) -- (451.44,230.33)(160.44,240.33) -- (451.44,240.33)(160.44,250.33) -- (451.44,250.33)(160.44,260.33) -- (451.44,260.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Straight Lines [id:da802179940311291] 
\draw    (230.44,60.33) -- (360.44,60.33) -- (420.44,130.33) -- (420.44,150.33) -- (331.11,230.33) -- (251.11,230.33) -- (200.11,180.33) -- (200.44,90.33) -- cycle ;

% Text Node
\draw (282.44,234.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P_{1}$};
% Text Node
\draw (182,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P_{2}$};
% Text Node
\draw (282.44,40.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P_{3}$};
% Text Node
\draw (423.44,134.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P_{4}$};
% Text Node
\draw (202.44,200.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$D_{1}$};
% Text Node
\draw (196.44,60.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$D_{2}$};
% Text Node
\draw (390.44,80.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$D_{3}$};
% Text Node
\draw (369.78,200.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$D_{4}$};
% Text Node
\draw (285,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$A$};


\end{tikzpicture}


==> Figure_upper_bound.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp23578928873335936] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (480.44,150) -- (490.44,150) -- (490.44,160) -- (480.44,160) -- cycle ;
%Shape: Rectangle [id:dp22923333130017853] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (480.44,140) -- (490.44,140) -- (490.44,150) -- (480.44,150) -- cycle ;
%Shape: Rectangle [id:dp24759126488433736] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (330.44,150) -- (340.44,150) -- (340.44,160) -- (330.44,160) -- cycle ;
%Shape: Rectangle [id:dp7699769812045424] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (330.44,140) -- (340.44,140) -- (340.44,150) -- (330.44,150) -- cycle ;
%Shape: Rectangle [id:dp9315489995005347] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (250.44,140) -- (260.44,140) -- (260.44,150) -- (250.44,150) -- cycle ;
%Shape: Rectangle [id:dp49374513775857387] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (100.44,140) -- (110.44,140) -- (110.44,150) -- (100.44,150) -- cycle ;
%Shape: Rectangle [id:dp616463390729323] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (250.44,150.33) -- (260.44,150.33) -- (260.44,160) -- (250.44,160) -- cycle ;
%Shape: Rectangle [id:dp45977260393187735] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (100.44,150.33) -- (110.44,150.33) -- (110.44,160) -- (100.44,160) -- cycle ;
%Straight Lines [id:da3500806400501968] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (80.44,110) -- (80.44,120) -- (90.44,120) -- (90.44,130) -- (100.44,130) -- (100.44,140) -- (110.44,140) -- (110.44,150) -- (140.44,150) -- (140.44,160) -- (230.44,160) -- (230.44,150) -- (250.44,150) -- (250.44,140) -- (260.44,140) -- (260.44,130) -- (270.44,130) -- (270.44,120) -- (280.44,120) -- (280.44,110.33) -- (260.44,110.33) -- (260.44,120.33) -- (250.44,120.33) -- (250.44,130.33) -- (110.44,130.33) -- (110.44,120.33) -- (100.44,120.33) -- (100.44,110.33) -- (80.44,110.33) ;
%Shape: Rectangle [id:dp6760642364425331] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (110.44,150) -- (140.44,150) -- (140.44,160) -- (110.44,160) -- cycle ;
%Shape: Rectangle [id:dp057337230044533394] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (230.44,150) -- (240.44,150) -- (240.44,160) -- (230.44,160) -- cycle ;
%Shape: Rectangle [id:dp8600794670953146] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (140.44,160) -- (230.44,160) -- (230.44,170) -- (140.44,170) -- cycle ;
%Shape: Rectangle [id:dp5901207055753878] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (240.44,150) -- (250.44,150) -- (250.44,160) -- (240.44,160) -- cycle ;
%Straight Lines [id:da9359336137223975] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (310.44,110) -- (310.44,120) -- (320.44,120) -- (320.44,130) -- (330.44,130) -- (330.44,140) -- (340.44,140) -- (340.44,160) -- (370.44,160) -- (370.44,170) -- (460.44,170) -- (460.44,160) -- (480.44,160) -- (480.44,140) -- (490.44,140) -- (490.44,130) -- (500.44,130) -- (500.44,120) -- (510.44,120) -- (510.44,110.33) -- (490.44,110.33) -- (490.44,120.33) -- (480.44,120.33) -- (480.44,130.33) -- (340.44,130.33) -- (340.44,120.33) -- (330.44,120.33) -- (330.44,110.33) -- (310.44,110.33) ;
%Shape: Rectangle [id:dp6383969129431418] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (340.44,160) -- (370.44,160) -- (370.44,170) -- (340.44,170) -- cycle ;
%Shape: Rectangle [id:dp8766522987563264] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (460.44,160) -- (470.44,160) -- (470.44,170) -- (460.44,170) -- cycle ;
%Shape: Rectangle [id:dp5986064496679977] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (370.44,170) -- (460.44,170) -- (460.44,180) -- (370.44,180) -- cycle ;
%Shape: Rectangle [id:dp5597351743362834] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (470.44,160) -- (480.44,160) -- (480.44,170) -- (470.44,170) -- cycle ;
%Shape: Grid [id:dp19617630697936117] 
\draw  [draw opacity=0] (60.44,80.33) -- (531.44,80.33) -- (531.44,201.33) -- (60.44,201.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (60.44,80.33) -- (60.44,201.33)(70.44,80.33) -- (70.44,201.33)(80.44,80.33) -- (80.44,201.33)(90.44,80.33) -- (90.44,201.33)(100.44,80.33) -- (100.44,201.33)(110.44,80.33) -- (110.44,201.33)(120.44,80.33) -- (120.44,201.33)(130.44,80.33) -- (130.44,201.33)(140.44,80.33) -- (140.44,201.33)(150.44,80.33) -- (150.44,201.33)(160.44,80.33) -- (160.44,201.33)(170.44,80.33) -- (170.44,201.33)(180.44,80.33) -- (180.44,201.33)(190.44,80.33) -- (190.44,201.33)(200.44,80.33) -- (200.44,201.33)(210.44,80.33) -- (210.44,201.33)(220.44,80.33) -- (220.44,201.33)(230.44,80.33) -- (230.44,201.33)(240.44,80.33) -- (240.44,201.33)(250.44,80.33) -- (250.44,201.33)(260.44,80.33) -- (260.44,201.33)(270.44,80.33) -- (270.44,201.33)(280.44,80.33) -- (280.44,201.33)(290.44,80.33) -- (290.44,201.33)(300.44,80.33) -- (300.44,201.33)(310.44,80.33) -- (310.44,201.33)(320.44,80.33) -- (320.44,201.33)(330.44,80.33) -- (330.44,201.33)(340.44,80.33) -- (340.44,201.33)(350.44,80.33) -- (350.44,201.33)(360.44,80.33) -- (360.44,201.33)(370.44,80.33) -- (370.44,201.33)(380.44,80.33) -- (380.44,201.33)(390.44,80.33) -- (390.44,201.33)(400.44,80.33) -- (400.44,201.33)(410.44,80.33) -- (410.44,201.33)(420.44,80.33) -- (420.44,201.33)(430.44,80.33) -- (430.44,201.33)(440.44,80.33) -- (440.44,201.33)(450.44,80.33) -- (450.44,201.33)(460.44,80.33) -- (460.44,201.33)(470.44,80.33) -- (470.44,201.33)(480.44,80.33) -- (480.44,201.33)(490.44,80.33) -- (490.44,201.33)(500.44,80.33) -- (500.44,201.33)(510.44,80.33) -- (510.44,201.33)(520.44,80.33) -- (520.44,201.33)(530.44,80.33) -- (530.44,201.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (60.44,80.33) -- (531.44,80.33)(60.44,90.33) -- (531.44,90.33)(60.44,100.33) -- (531.44,100.33)(60.44,110.33) -- (531.44,110.33)(60.44,120.33) -- (531.44,120.33)(60.44,130.33) -- (531.44,130.33)(60.44,140.33) -- (531.44,140.33)(60.44,150.33) -- (531.44,150.33)(60.44,160.33) -- (531.44,160.33)(60.44,170.33) -- (531.44,170.33)(60.44,180.33) -- (531.44,180.33)(60.44,190.33) -- (531.44,190.33)(60.44,200.33) -- (531.44,200.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ]  ;
%Straight Lines [id:da1574455132981215] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (140.44,150) -- (230.44,150) ;
%Straight Lines [id:da248267069674443] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (340.44,150) -- (480.44,150) ;
%Straight Lines [id:da9021072735202766] 
\draw    (280.44,150) -- (308.44,150) ;
\draw [shift={(310.44,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8569987069665097] 
\draw    (80.44,110) -- (80.44,120) -- (90.44,120) -- (90.44,130) -- (100.44,130) -- (100.44,140) -- (110.44,140) -- (110.44,150) -- (140.44,150) -- (140.44,160) -- (230.44,160) -- (230.44,150) -- (250.44,150) -- (250.44,140) -- (260.44,140) -- (260.44,130) -- (270.44,130) -- (270.44,120) -- (280.44,120) -- (280.44,110) ;
%Straight Lines [id:da5205871129999481] 
\draw    (310.44,110) -- (310.44,120) -- (320.44,120) -- (320.44,130) -- (330.44,130) -- (330.44,140) -- (340.44,140) -- (340.44,160) -- (370.44,160) -- (370.44,170) -- (460.44,170) -- (460.44,160) -- (480.44,160) -- (480.44,140) -- (490.44,140) -- (490.44,130) -- (500.44,130) -- (500.44,120) -- (510.44,120) -- (510.44,110) ;

% Text Node
\draw (342.44,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{p}^{j+1,1}$};
% Text Node
\draw (469.44,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{q}^{j+1,1}$};
% Text Node
\draw (371.44,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{j+1,1}$};
% Text Node
\draw (450.44,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{j+1,1}$};
% Text Node
\draw (112.44,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{p}^{j+1,1}$};
% Text Node
\draw (239.44,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{q}^{j+1,1}$};
% Text Node
\draw (142.44,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{j+1,1}$};
% Text Node
\draw (219.44,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{j+1,1}$};
% Text Node
\draw (172.44,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$I_{j+1}$};
% Text Node
\draw (402.44,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$I_{j+1}$};
% Text Node
\draw (162.44,93.4) node [anchor=north west][inner sep=0.75pt]    {$u_{j+1}$};
% Text Node
\draw (399,90.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{u}_{j+1}$};


\end{tikzpicture}


==> Lower_bound_sides_lengths.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp6206518296865136] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (370.44,160) -- (460.44,160) -- (460.44,170) -- (370.44,170) -- cycle ;
%Shape: Rectangle [id:dp23578928873335936] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (480.44,150) -- (490.44,150) -- (490.44,160) -- (480.44,160) -- cycle ;
%Shape: Rectangle [id:dp22923333130017853] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (480.44,140) -- (490.44,140) -- (490.44,150) -- (480.44,150) -- cycle ;
%Shape: Rectangle [id:dp24759126488433736] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (330.44,150) -- (340.44,150) -- (340.44,160) -- (330.44,160) -- cycle ;
%Shape: Rectangle [id:dp7699769812045424] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (330.44,140) -- (340.44,140) -- (340.44,150) -- (330.44,150) -- cycle ;
%Shape: Rectangle [id:dp9315489995005347] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (250.44,140) -- (260.44,140) -- (260.44,150) -- (250.44,150) -- cycle ;
%Shape: Rectangle [id:dp49374513775857387] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (100.44,140) -- (110.44,140) -- (110.44,150) -- (100.44,150) -- cycle ;
%Shape: Rectangle [id:dp616463390729323] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (250.44,150) -- (260.44,150) -- (260.44,160) -- (250.44,160) -- cycle ;
%Shape: Rectangle [id:dp45977260393187735] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (100.44,150) -- (110.44,150) -- (110.44,160) -- (100.44,160) -- cycle ;
%Straight Lines [id:da3500806400501968] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (80.44,110) -- (80.44,120) -- (90.44,120) -- (90.44,130) -- (100.44,130) -- (100.44,140) -- (110.44,140) -- (110.44,150) -- (140.44,150) -- (140.44,160) -- (230.44,160) -- (230.44,150) -- (250.44,150) -- (250.44,140) -- (260.44,140) -- (260.44,130) -- (270.44,130) -- (270.44,120) -- (280.44,120) -- (280.44,110) -- (260.44,110) -- (260.44,120) -- (250.44,120) -- (250.44,130) -- (110.44,130) -- (110.44,120) -- (100.44,120) -- (100.44,110) -- cycle ;
%Shape: Rectangle [id:dp6760642364425331] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (110.44,150) -- (140.44,150) -- (140.44,160) -- (110.44,160) -- cycle ;
%Shape: Rectangle [id:dp057337230044533394] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (230.44,150) -- (250.44,150) -- (250.44,160) -- (230.44,160) -- cycle ;
%Shape: Rectangle [id:dp8600794670953146] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (140.44,160) -- (230.44,160) -- (230.44,170) -- (140.44,170) -- cycle ;
%Straight Lines [id:da9359336137223975] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (310.44,110) -- (310.44,120) -- (320.44,120) -- (320.44,130) -- (330.44,130) -- (330.44,140) -- (340.44,140) -- (340.44,150) -- (480.44,150) -- (480.44,140) -- (490.44,140) -- (490.44,130) -- (500.44,130) -- (500.44,120) -- (510.44,120) -- (510.44,110) -- (490.44,110) -- (490.44,120) -- (480.44,120) -- (480.44,130) -- (340.44,130) -- (340.44,120) -- (330.44,120) -- (330.44,110) -- cycle ;
%Shape: Rectangle [id:dp6383969129431418] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (340.44,150) -- (390.44,150) -- (390.44,160) -- (340.44,160) -- cycle ;
%Shape: Rectangle [id:dp5986064496679977] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (390.44,150) -- (480.44,150) -- (480.44,160) -- (390.44,160) -- cycle ;
%Shape: Grid [id:dp19617630697936117] 
\draw  [draw opacity=0] (60.44,60) -- (541.44,60) -- (541.44,210.33) -- (60.44,210.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (60.44,60) -- (60.44,210.33)(70.44,60) -- (70.44,210.33)(80.44,60) -- (80.44,210.33)(90.44,60) -- (90.44,210.33)(100.44,60) -- (100.44,210.33)(110.44,60) -- (110.44,210.33)(120.44,60) -- (120.44,210.33)(130.44,60) -- (130.44,210.33)(140.44,60) -- (140.44,210.33)(150.44,60) -- (150.44,210.33)(160.44,60) -- (160.44,210.33)(170.44,60) -- (170.44,210.33)(180.44,60) -- (180.44,210.33)(190.44,60) -- (190.44,210.33)(200.44,60) -- (200.44,210.33)(210.44,60) -- (210.44,210.33)(220.44,60) -- (220.44,210.33)(230.44,60) -- (230.44,210.33)(240.44,60) -- (240.44,210.33)(250.44,60) -- (250.44,210.33)(260.44,60) -- (260.44,210.33)(270.44,60) -- (270.44,210.33)(280.44,60) -- (280.44,210.33)(290.44,60) -- (290.44,210.33)(300.44,60) -- (300.44,210.33)(310.44,60) -- (310.44,210.33)(320.44,60) -- (320.44,210.33)(330.44,60) -- (330.44,210.33)(340.44,60) -- (340.44,210.33)(350.44,60) -- (350.44,210.33)(360.44,60) -- (360.44,210.33)(370.44,60) -- (370.44,210.33)(380.44,60) -- (380.44,210.33)(390.44,60) -- (390.44,210.33)(400.44,60) -- (400.44,210.33)(410.44,60) -- (410.44,210.33)(420.44,60) -- (420.44,210.33)(430.44,60) -- (430.44,210.33)(440.44,60) -- (440.44,210.33)(450.44,60) -- (450.44,210.33)(460.44,60) -- (460.44,210.33)(470.44,60) -- (470.44,210.33)(480.44,60) -- (480.44,210.33)(490.44,60) -- (490.44,210.33)(500.44,60) -- (500.44,210.33)(510.44,60) -- (510.44,210.33)(520.44,60) -- (520.44,210.33)(530.44,60) -- (530.44,210.33)(540.44,60) -- (540.44,210.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (60.44,60) -- (541.44,60)(60.44,70) -- (541.44,70)(60.44,80) -- (541.44,80)(60.44,90) -- (541.44,90)(60.44,100) -- (541.44,100)(60.44,110) -- (541.44,110)(60.44,120) -- (541.44,120)(60.44,130) -- (541.44,130)(60.44,140) -- (541.44,140)(60.44,150) -- (541.44,150)(60.44,160) -- (541.44,160)(60.44,170) -- (541.44,170)(60.44,180) -- (541.44,180)(60.44,190) -- (541.44,190)(60.44,200) -- (541.44,200)(60.44,210) -- (541.44,210) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ]  ;
%Straight Lines [id:da1574455132981215] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (140.44,150) -- (230.44,150) ;
%Straight Lines [id:da9021072735202766] 
\draw    (280.44,150) -- (308.44,150) ;
\draw [shift={(310.44,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7710431448331749] 
\draw    (80.44,110) -- (80.44,120) -- (90.44,120) -- (90.44,130) -- (100.44,130) -- (100.44,140) -- (110.44,140) -- (110.44,150) -- (140.44,150) -- (140.44,160) -- (230.44,160) -- (230.44,150) -- (250.44,150) -- (250.44,140) -- (260.44,140) -- (260.44,130) -- (270.44,130) -- (270.44,120) -- (280.44,120) -- (280.44,110) ;
%Straight Lines [id:da5785129602677438] 
\draw    (310.44,110) -- (310.44,120) -- (320.44,120) -- (320.44,130) -- (330.44,130) -- (330.44,140) -- (340.44,140) -- (340.44,150) -- (480.44,150) -- (480.44,140) -- (490.44,140) -- (490.44,130) -- (500.44,130) -- (500.44,120) -- (510.44,120) -- (510.44,110) ;
%Straight Lines [id:da573106587520823] 
\draw    (155.44,155) -- (155.44,172.33) ;
\draw [shift={(155.44,174.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7216459973931592] 
\draw    (385.44,155.67) -- (385.44,173) ;
\draw [shift={(385.44,175)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (340.44,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$\tilde{p}^{j+1,1}$};
% Text Node
\draw (468.44,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$\tilde{q}^{j+1,1}$};
% Text Node
\draw (370.44,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$p^{j+1,1}$};
% Text Node
\draw (450.44,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$q^{j+1,1}$};
% Text Node
\draw (112.44,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$\tilde{p}^{j+1,1}$};
% Text Node
\draw (239.44,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$\tilde{q}^{j+1,1}$};
% Text Node
\draw (140.44,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$p^{j+1,1}$};
% Text Node
\draw (219.44,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$q^{j+1,1}$};
% Text Node
\draw (172.44,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$I_{j+1}$};
% Text Node
\draw (402.44,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$I_{j+1}$};
% Text Node
\draw (162.44,85.4) node [anchor=north west][inner sep=0.75pt]    {$u_{j+1}$};
% Text Node
\draw (390,81.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{u}_{j+1}$};
% Text Node
\draw (152.44,177.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$\overline{p}$};
% Text Node
\draw (382.44,177.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$\overline{p}$};


\end{tikzpicture}


==> Surfactant_placement_quasi_octagon.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp9618490171476451] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (270.44,120) -- (280.44,120) -- (280.44,130) -- (270.44,130) -- cycle ;
%Shape: Rectangle [id:dp73723915972892] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (260.44,130) -- (270.44,130) -- (270.44,140) -- (260.44,140) -- cycle ;
%Shape: Rectangle [id:dp6771097015362658] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (500.44,120) -- (510.44,120) -- (510.44,130) -- (500.44,130) -- cycle ;
%Shape: Rectangle [id:dp5497725848667466] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (490.44,130) -- (500.44,130) -- (500.44,140) -- (490.44,140) -- cycle ;
%Shape: Rectangle [id:dp8073642761317813] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (460.44,150) -- (480.44,150) -- (480.44,160) -- (460.44,160) -- cycle ;
%Shape: Rectangle [id:dp6347386607696391] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (320.44,130) -- (330.44,130) -- (330.44,140) -- (320.44,140) -- cycle ;
%Shape: Rectangle [id:dp25091756286074796] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (310.44,120) -- (320.44,120) -- (320.44,130) -- (310.44,130) -- cycle ;
%Shape: Rectangle [id:dp8187959146272685] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140.44,160) -- (160.44,160) -- (160.44,170) -- (140.44,170) -- cycle ;
%Shape: Rectangle [id:dp5996116612498946] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (240.44,150) -- (250.44,150) -- (250.44,160) -- (240.44,160) -- cycle ;
%Shape: Rectangle [id:dp303455821900958] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80.44,120) -- (90.44,120) -- (90.44,130) -- (80.44,130) -- cycle ;
%Shape: Rectangle [id:dp9019867734493702] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (90.44,130) -- (100.44,130) -- (100.44,140) -- (90.44,140) -- cycle ;
%Shape: Rectangle [id:dp6206518296865136] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (370.44,160) -- (460.44,160) -- (460.44,170) -- (370.44,170) -- cycle ;
%Shape: Rectangle [id:dp23578928873335936] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (480.44,150) -- (490.44,150) -- (490.44,160) -- (480.44,160) -- cycle ;
%Shape: Rectangle [id:dp22923333130017853] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (480.44,140) -- (490.44,140) -- (490.44,150) -- (480.44,150) -- cycle ;
%Shape: Rectangle [id:dp24759126488433736] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (340.44,150) -- (350.44,150) -- (350.44,160) -- (340.44,160) -- cycle ;
%Shape: Rectangle [id:dp7699769812045424] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (330.44,140) -- (340.44,140) -- (340.44,150) -- (330.44,150) -- cycle ;
%Shape: Rectangle [id:dp9315489995005347] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (250.44,140) -- (260.44,140) -- (260.44,150) -- (250.44,150) -- cycle ;
%Shape: Rectangle [id:dp49374513775857387] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (100.44,140) -- (110.44,140) -- (110.44,150) -- (100.44,150) -- cycle ;
%Shape: Rectangle [id:dp616463390729323] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (250.44,150) -- (260.44,150) -- (260.44,160) -- (250.44,160) -- cycle ;
%Shape: Rectangle [id:dp45977260393187735] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (110.44,150) -- (130.44,150) -- (130.44,160) -- (110.44,160) -- cycle ;
%Straight Lines [id:da3500806400501968] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (80.44,110) -- (80.44,120) -- (90.44,120) -- (90.44,130) -- (100.44,130) -- (100.44,140) -- (110.44,140) -- (110.44,150) -- (140.44,150) -- (140.44,160) -- (230.44,160) -- (230.44,150) -- (250.44,150) -- (250.44,140) -- (260.44,140) -- (260.44,130) -- (270.44,130) -- (270.44,120) -- (280.44,120) -- (280.44,110) -- (260.44,110) -- (260.44,120) -- (250.44,120) -- (250.44,130) -- (110.44,130) -- (110.44,120) -- (100.44,120) -- (100.44,110) -- cycle ;
%Shape: Rectangle [id:dp6760642364425331] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130.44,150) -- (140.44,150) -- (140.44,160) -- (130.44,160) -- cycle ;
%Shape: Rectangle [id:dp057337230044533394] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (230.44,150) -- (240.44,150) -- (240.44,160) -- (230.44,160) -- cycle ;
%Shape: Rectangle [id:dp8600794670953146] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (160.44,160) -- (230.44,160) -- (230.44,170) -- (160.44,170) -- cycle ;
%Straight Lines [id:da9359336137223975] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (310.44,110) -- (310.44,120) -- (320.44,120) -- (320.44,130) -- (330.44,130) -- (330.44,140) -- (340.44,140) -- (340.44,150) -- (480.44,150) -- (480.44,140) -- (490.44,140) -- (490.44,130) -- (500.44,130) -- (500.44,120) -- (510.44,120) -- (510.44,110) -- (490.44,110) -- (490.44,120) -- (480.44,120) -- (480.44,130) -- (340.44,130) -- (340.44,120) -- (330.44,120) -- (330.44,110) -- cycle ;
%Shape: Rectangle [id:dp6383969129431418] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (350.44,150) -- (370.44,150) -- (370.44,160) -- (350.44,160) -- cycle ;
%Shape: Rectangle [id:dp5986064496679977] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (370.44,150) -- (460.44,150) -- (460.44,160) -- (370.44,160) -- cycle ;
%Shape: Grid [id:dp19617630697936117] 
\draw  [draw opacity=0] (60.44,60) -- (541.44,60) -- (541.44,210.33) -- (60.44,210.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (60.44,60) -- (60.44,210.33)(70.44,60) -- (70.44,210.33)(80.44,60) -- (80.44,210.33)(90.44,60) -- (90.44,210.33)(100.44,60) -- (100.44,210.33)(110.44,60) -- (110.44,210.33)(120.44,60) -- (120.44,210.33)(130.44,60) -- (130.44,210.33)(140.44,60) -- (140.44,210.33)(150.44,60) -- (150.44,210.33)(160.44,60) -- (160.44,210.33)(170.44,60) -- (170.44,210.33)(180.44,60) -- (180.44,210.33)(190.44,60) -- (190.44,210.33)(200.44,60) -- (200.44,210.33)(210.44,60) -- (210.44,210.33)(220.44,60) -- (220.44,210.33)(230.44,60) -- (230.44,210.33)(240.44,60) -- (240.44,210.33)(250.44,60) -- (250.44,210.33)(260.44,60) -- (260.44,210.33)(270.44,60) -- (270.44,210.33)(280.44,60) -- (280.44,210.33)(290.44,60) -- (290.44,210.33)(300.44,60) -- (300.44,210.33)(310.44,60) -- (310.44,210.33)(320.44,60) -- (320.44,210.33)(330.44,60) -- (330.44,210.33)(340.44,60) -- (340.44,210.33)(350.44,60) -- (350.44,210.33)(360.44,60) -- (360.44,210.33)(370.44,60) -- (370.44,210.33)(380.44,60) -- (380.44,210.33)(390.44,60) -- (390.44,210.33)(400.44,60) -- (400.44,210.33)(410.44,60) -- (410.44,210.33)(420.44,60) -- (420.44,210.33)(430.44,60) -- (430.44,210.33)(440.44,60) -- (440.44,210.33)(450.44,60) -- (450.44,210.33)(460.44,60) -- (460.44,210.33)(470.44,60) -- (470.44,210.33)(480.44,60) -- (480.44,210.33)(490.44,60) -- (490.44,210.33)(500.44,60) -- (500.44,210.33)(510.44,60) -- (510.44,210.33)(520.44,60) -- (520.44,210.33)(530.44,60) -- (530.44,210.33)(540.44,60) -- (540.44,210.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (60.44,60) -- (541.44,60)(60.44,70) -- (541.44,70)(60.44,80) -- (541.44,80)(60.44,90) -- (541.44,90)(60.44,100) -- (541.44,100)(60.44,110) -- (541.44,110)(60.44,120) -- (541.44,120)(60.44,130) -- (541.44,130)(60.44,140) -- (541.44,140)(60.44,150) -- (541.44,150)(60.44,160) -- (541.44,160)(60.44,170) -- (541.44,170)(60.44,180) -- (541.44,180)(60.44,190) -- (541.44,190)(60.44,200) -- (541.44,200)(60.44,210) -- (541.44,210) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ]  ;
%Straight Lines [id:da9021072735202766] 
\draw    (280.44,150) -- (308.44,150) ;
\draw [shift={(310.44,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7710431448331749] 
\draw    (80.44,110) -- (80.44,120) -- (90.44,120) -- (90.44,130) -- (100.44,130) -- (100.44,140) -- (110.44,140) -- (110.44,150) -- (140.44,150) -- (140.44,160) -- (230.44,160) -- (230.44,150) -- (250.44,150) -- (250.44,140) -- (260.44,140) -- (260.44,130) -- (270.44,130) -- (270.44,120) -- (280.44,120) -- (280.44,110) ;
%Straight Lines [id:da5785129602677438] 
\draw    (310.44,110) -- (310.44,120) -- (320.44,120) -- (320.44,130) -- (330.44,130) -- (330.44,140) -- (340.44,140) -- (340.44,150) -- (370.44,150) -- (370.44,160) -- (460.44,160) -- (460.44,150) -- (480.44,150) -- (480.44,140) -- (490.44,140) -- (490.44,130) -- (500.44,130) -- (500.44,120) -- (510.44,120) -- (510.44,110) ;

% Text Node
\draw (342.44,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$\tilde{p}^{j+1,1}$};
% Text Node
\draw (469.44,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$\tilde{q}^{j+1,1}$};
% Text Node
\draw (370.44,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$p^{j+1,1}$};
% Text Node
\draw (449.44,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$q^{j+1,1}$};
% Text Node
\draw (112.44,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$\tilde{p}^{j+1,1}$};
% Text Node
\draw (241.44,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$\tilde{q}^{j+1,1}$};
% Text Node
\draw (140.44,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$p^{j+1,1}$};
% Text Node
\draw (219.44,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$q^{j+1,1}$};
% Text Node
\draw (172.44,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$I_{j+1}$};
% Text Node
\draw (402.44,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$I_{u}$};
% Text Node
\draw (162.44,85.4) node [anchor=north west][inner sep=0.75pt]    {$u_{j+1}$};
% Text Node
\draw (390,85.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (143.44,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$p$};
% Text Node
\draw (152.44,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$q$};
% Text Node
\draw (373.44,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$p$};
% Text Node
\draw (382.44,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$q$};


\end{tikzpicture}


==> case_1_gamma_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp49282211994008596] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80.14,79.64) -- (90.14,79.64) -- (90.14,89.64) -- (80.14,89.64) -- cycle ;
%Shape: Square [id:dp04496996603274517] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90.14,89.64) -- (100.14,89.64) -- (100.14,99.64) -- (90.14,99.64) -- cycle ;
%Shape: Square [id:dp6523679283766235] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150.14,79.64) -- (160.14,79.64) -- (160.14,89.64) -- (150.14,89.64) -- cycle ;
%Shape: Square [id:dp3424391723982788] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160.14,89.64) -- (170.14,89.64) -- (170.14,99.64) -- (160.14,99.64) -- cycle ;
%Shape: Square [id:dp8246889280656712] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (90.14,79.64) -- (100.14,79.64) -- (100.14,89.64) -- (90.14,89.64) -- cycle ;
%Shape: Square [id:dp77178099805307] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160.14,79.64) -- (170.14,79.64) -- (170.14,89.64) -- (160.14,89.64) -- cycle ;
%Shape: Grid [id:dp06912172177611164] 
\draw  [draw opacity=0] (60.14,59.64) -- (190.44,59.64) -- (190.44,120.33) -- (60.14,120.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (60.14,59.64) -- (60.14,120.33)(70.14,59.64) -- (70.14,120.33)(80.14,59.64) -- (80.14,120.33)(90.14,59.64) -- (90.14,120.33)(100.14,59.64) -- (100.14,120.33)(110.14,59.64) -- (110.14,120.33)(120.14,59.64) -- (120.14,120.33)(130.14,59.64) -- (130.14,120.33)(140.14,59.64) -- (140.14,120.33)(150.14,59.64) -- (150.14,120.33)(160.14,59.64) -- (160.14,120.33)(170.14,59.64) -- (170.14,120.33)(180.14,59.64) -- (180.14,120.33)(190.14,59.64) -- (190.14,120.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (60.14,59.64) -- (190.44,59.64)(60.14,69.64) -- (190.44,69.64)(60.14,79.64) -- (190.44,79.64)(60.14,89.64) -- (190.44,89.64)(60.14,99.64) -- (190.44,99.64)(60.14,109.64) -- (190.44,109.64)(60.14,119.64) -- (190.44,119.64) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ]  ;
%Straight Lines [id:da6775110332886272] 
\draw    (110.14,89.64) -- (138.14,89.64) ;
\draw [shift={(140.14,89.64)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (162.14,81.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{p}$};
% Text Node
\draw (92.14,81.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{p}$};


\end{tikzpicture}


==> case_2_gamma_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp5331244249903103] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (350.33,80.03) -- (360.94,80.03) -- (360.94,90.64) -- (350.33,90.64) -- cycle ;
%Shape: Square [id:dp9402178594854411] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (350.53,70.33) -- (360.33,70.33) -- (360.33,80.14) -- (350.53,80.14) -- cycle ;
%Shape: Square [id:dp4375726906307048] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (280.53,70.53) -- (290.33,70.53) -- (290.33,80.33) -- (280.53,80.33) -- cycle ;
%Shape: Rectangle [id:dp5064827208958023] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (280.33,70.33) -- (280.33,90.33) -- (270.33,90.33) -- (270.33,70.33) -- cycle ;
%Shape: Rectangle [id:dp8466564608135853] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (350.33,70.33) -- (350.33,90.33) -- (340.33,90.33) -- (340.33,70.33) -- cycle ;
%Shape: Square [id:dp18536072287250427] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (280.33,80.72) -- (290.14,80.72) -- (290.14,90.53) -- (280.33,90.53) -- cycle ;
%Shape: Grid [id:dp718866937876324] 
\draw  [draw opacity=0] (250.33,100.33) -- (380.44,100.33) -- (380.44,60.33) -- (250.33,60.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (250.33,100.33) -- (250.33,60.33)(260.33,100.33) -- (260.33,60.33)(270.33,100.33) -- (270.33,60.33)(280.33,100.33) -- (280.33,60.33)(290.33,100.33) -- (290.33,60.33)(300.33,100.33) -- (300.33,60.33)(310.33,100.33) -- (310.33,60.33)(320.33,100.33) -- (320.33,60.33)(330.33,100.33) -- (330.33,60.33)(340.33,100.33) -- (340.33,60.33)(350.33,100.33) -- (350.33,60.33)(360.33,100.33) -- (360.33,60.33)(370.33,100.33) -- (370.33,60.33)(380.33,100.33) -- (380.33,60.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (250.33,100.33) -- (380.44,100.33)(250.33,90.33) -- (380.44,90.33)(250.33,80.33) -- (380.44,80.33)(250.33,70.33) -- (380.44,70.33)(250.33,60.33) -- (380.44,60.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ]  ;
%Straight Lines [id:da516044864168483] 
\draw    (300.33,80.33) -- (328.33,80.33) ;
\draw [shift={(330.33,80.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (281.33,80.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{p}$};
% Text Node
\draw (351.33,80.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{p}$};


\end{tikzpicture}


==> case_3_gamma_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp34187914294668487] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (470.14,119.64) -- (470.14,129.64) -- (460.14,129.64) -- (460.14,119.64) -- cycle ;
%Shape: Rectangle [id:dp735376119670492] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (550.14,119.64) -- (550.14,129.64) -- (540.14,129.64) -- (540.14,119.64) -- cycle ;
%Shape: Rectangle [id:dp4047126231593191] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (470.14,129.64) -- (480.14,129.64) -- (480.14,139.64) -- (470.14,139.64) -- cycle ;
%Shape: Rectangle [id:dp7484188546708178] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (550.14,129.64) -- (560.14,129.64) -- (560.14,139.64) -- (550.14,139.64) -- cycle ;
%Shape: Square [id:dp5260408365460254] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (470.14,109.64) -- (480.14,109.64) -- (480.14,119.64) -- (470.14,119.64) -- cycle ;
%Shape: Square [id:dp5241700108215475] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (470.14,119.64) -- (480.14,119.64) -- (480.14,129.64) -- (470.14,129.64) -- cycle ;
%Shape: Square [id:dp2898936619401782] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (480.14,119.64) -- (490.14,119.64) -- (490.14,129.64) -- (480.14,129.64) -- cycle ;
%Shape: Square [id:dp6526438496470431] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (550.14,109.64) -- (560.14,109.64) -- (560.14,119.64) -- (550.14,119.64) -- cycle ;
%Shape: Square [id:dp23412702548759035] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (560.14,119.64) -- (570.14,119.64) -- (570.14,129.64) -- (560.14,129.64) -- cycle ;
%Shape: Square [id:dp6961326816992491] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (550.14,119.64) -- (560.14,119.64) -- (560.14,129.64) -- (550.14,129.64) -- cycle ;
%Shape: Rectangle [id:dp15504165665143732] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (470.14,79.64) -- (470.14,89.64) -- (460.14,89.64) -- (460.14,79.64) -- cycle ;
%Shape: Rectangle [id:dp3498688694458303] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (550.14,79.64) -- (550.14,89.64) -- (540.14,89.64) -- (540.14,79.64) -- cycle ;
%Shape: Rectangle [id:dp8324404560173703] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (470.14,89.64) -- (480.14,89.64) -- (480.14,99.64) -- (470.14,99.64) -- cycle ;
%Shape: Rectangle [id:dp49991654764938676] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (550.14,89.64) -- (560.14,89.64) -- (560.14,99.64) -- (550.14,99.64) -- cycle ;
%Shape: Square [id:dp18868000557511455] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (470.14,69.64) -- (480.14,69.64) -- (480.14,79.64) -- (470.14,79.64) -- cycle ;
%Shape: Square [id:dp8042235981382362] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (470.14,79.64) -- (480.14,79.64) -- (480.14,89.64) -- (470.14,89.64) -- cycle ;
%Shape: Square [id:dp906323323798439] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (480.14,79.64) -- (490.14,79.64) -- (490.14,89.64) -- (480.14,89.64) -- cycle ;
%Shape: Square [id:dp6279099608581257] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (550.14,69.64) -- (560.14,69.64) -- (560.14,79.64) -- (550.14,79.64) -- cycle ;
%Shape: Square [id:dp15512948438992802] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (560.14,79.64) -- (570.14,79.64) -- (570.14,89.64) -- (560.14,89.64) -- cycle ;
%Shape: Square [id:dp23346122950257442] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (550.14,79.64) -- (560.14,79.64) -- (560.14,89.64) -- (550.14,89.64) -- cycle ;
%Shape: Grid [id:dp3156175970776973] 
\draw  [draw opacity=0] (440.14,59.64) -- (590.33,59.64) -- (590.33,150) -- (440.14,150) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (440.14,59.64) -- (440.14,150)(450.14,59.64) -- (450.14,150)(460.14,59.64) -- (460.14,150)(470.14,59.64) -- (470.14,150)(480.14,59.64) -- (480.14,150)(490.14,59.64) -- (490.14,150)(500.14,59.64) -- (500.14,150)(510.14,59.64) -- (510.14,150)(520.14,59.64) -- (520.14,150)(530.14,59.64) -- (530.14,150)(540.14,59.64) -- (540.14,150)(550.14,59.64) -- (550.14,150)(560.14,59.64) -- (560.14,150)(570.14,59.64) -- (570.14,150)(580.14,59.64) -- (580.14,150)(590.14,59.64) -- (590.14,150) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (440.14,59.64) -- (590.33,59.64)(440.14,69.64) -- (590.33,69.64)(440.14,79.64) -- (590.33,79.64)(440.14,89.64) -- (590.33,89.64)(440.14,99.64) -- (590.33,99.64)(440.14,109.64) -- (590.33,109.64)(440.14,119.64) -- (590.33,119.64)(440.14,129.64) -- (590.33,129.64)(440.14,139.64) -- (590.33,139.64)(440.14,149.64) -- (590.33,149.64) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ]  ;
%Straight Lines [id:da3260349298352452] 
\draw    (500.14,89.64) -- (528.14,89.64) ;
\draw [shift={(530.14,89.64)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43266408772664966] 
\draw    (500.14,129.64) -- (528.14,129.64) ;
\draw [shift={(530.14,129.64)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (471.14,121.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{p}$};
% Text Node
\draw (551.14,121.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{p}$};
% Text Node
\draw (471.14,81.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{p}$};
% Text Node
\draw (552.14,81.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{p}$};


\end{tikzpicture}


==> competitor_u_meno.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp8794564157346334] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (349.78,120.33) -- (359.78,120.33) -- (359.78,130.33) -- (349.78,130.33) -- cycle ;
%Shape: Square [id:dp9520314844583236] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (369.78,140.33) -- (379.78,140.33) -- (379.78,150.33) -- (369.78,150.33) -- cycle ;
%Shape: Square [id:dp4563204654210269] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (379.78,150.33) -- (389.78,150.33) -- (389.78,160.33) -- (379.78,160.33) -- cycle ;
%Shape: Square [id:dp08207630806957578] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (359.78,130.33) -- (369.78,130.33) -- (369.78,140.33) -- (359.78,140.33) -- cycle ;
%Straight Lines [id:da3775798460341322] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (59.78,50.33) -- (59.78,80.33) -- (69.78,80.33) -- (69.78,120.33) -- (79.78,120.33) -- (79.78,130.33) -- (89.78,130.33) -- (89.78,140.33) -- (99.78,140.33) -- (99.78,150.33) -- (109.78,150.33) -- (109.78,160.33) -- (149.78,160.33) -- (149.78,170.33) -- (219.78,170.33) -- (219.78,160.33) -- (259.78,160.33) -- (259.78,150.33) -- (269.78,150.33) -- (269.78,140.33) -- (269.78,140.33) -- (279.78,140.33) -- (279.78,130.33) -- (289.78,130.33) -- (289.78,120.33) -- (289.78,80.33) -- (299.78,80.33) -- (299.78,50.33) -- (279.78,50.33) -- (279.78,110.33) -- (269.78,110.33) -- (269.78,120.33) -- (259.78,120.33) -- (259.78,130.33) -- (99.78,130.33) -- (99.78,120.33) -- (89.78,120.33) -- (89.78,110.33) -- (79.78,110.33) -- (79.78,50.33) -- cycle ;
%Shape: Rectangle [id:dp935182470819129] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (69.78,80.33) -- (69.78,120.33) -- (59.78,120.33) -- (59.78,80.33) -- cycle ;
%Shape: Square [id:dp7003784461654398] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (69.78,120.33) -- (79.78,120.33) -- (79.78,130.33) -- (69.78,130.33) -- cycle ;
%Shape: Square [id:dp9754991110503344] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (79.78,130.33) -- (89.78,130.33) -- (89.78,140.33) -- (79.78,140.33) -- cycle ;
%Shape: Square [id:dp4225355567707554] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (89.78,140.33) -- (99.78,140.33) -- (99.78,150.33) -- (89.78,150.33) -- cycle ;
%Shape: Square [id:dp7587936333457284] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (99.78,150.33) -- (109.78,150.33) -- (109.78,160.33) -- (99.78,160.33) -- cycle ;
%Shape: Rectangle [id:dp8249933111248077] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (109.78,160.33) -- (149.78,160.33) -- (149.78,170.33) -- (109.78,170.33) -- cycle ;
%Shape: Rectangle [id:dp4483104216469521] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (219.78,160.33) -- (239.78,160.33) -- (239.78,170.33) -- (219.78,170.33) -- cycle ;
%Shape: Square [id:dp5113562509047015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (259.78,150.33) -- (269.78,150.33) -- (269.78,160.33) -- (259.78,160.33) -- cycle ;
%Shape: Rectangle [id:dp9413985017804457] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (239.78,160.33) -- (259.78,160.33) -- (259.78,170.33) -- (239.78,170.33) -- cycle ;
%Shape: Rectangle [id:dp23514739337753043] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (149.78,170.33) -- (219.78,170.33) -- (219.78,180.33) -- (149.78,180.33) -- cycle ;
%Shape: Square [id:dp46206757171519186] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (269.78,140.33) -- (279.78,140.33) -- (279.78,150.33) -- (269.78,150.33) -- cycle ;
%Shape: Square [id:dp9935022239489912] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (279.78,130.33) -- (289.78,130.33) -- (289.78,140.33) -- (279.78,140.33) -- cycle ;
%Shape: Rectangle [id:dp526523120159895] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (299.78,80.33) -- (299.78,130.33) -- (289.78,130.33) -- (289.78,80.33) -- cycle ;
%Shape: Rectangle [id:dp9613062806966327] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (59.78,50.33) -- (59.78,80.33) -- (49.78,80.33) -- (49.78,50.33) -- cycle ;
%Shape: Rectangle [id:dp9647507100231418] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (309.78,50.33) -- (309.78,80.33) -- (299.78,80.33) -- (299.78,50.33) -- cycle ;
%Straight Lines [id:da47017859608807056] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (339.78,50.33) -- (339.78,80.33) -- (349.78,80.33) -- (349.78,110.33) -- (359.78,110.33) -- (359.78,120.33) -- (369.78,120.33) -- (369.78,130.33) -- (379.78,130.33) -- (379.78,140.33) -- (389.78,140.33) -- (389.78,150.33) -- (399.78,150.33) -- (399.78,160.33) -- (429.78,160.33) -- (429.78,170.33) -- (499.78,170.33) -- (499.78,160.33) -- (539.78,160.33) -- (539.78,150.33) -- (549.78,150.33) -- (549.78,140.33) -- (549.78,140.33) -- (559.78,140.33) -- (559.78,130.33) -- (569.78,130.33) -- (569.78,120.33) -- (569.78,80.33) -- (579.78,80.33) -- (579.78,50.33) -- (559.78,50.33) -- (559.78,110.33) -- (549.78,110.33) -- (549.78,120.33) -- (539.78,120.33) -- (539.78,130.33) -- (379.78,130.33) -- (379.78,120.33) -- (369.78,120.33) -- (369.78,110.33) -- (359.78,110.33) -- (359.78,100.33) -- (359.78,50.33) -- cycle ;
%Shape: Rectangle [id:dp514365679112724] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (349.78,80.33) -- (349.78,110.33) -- (339.78,110.33) -- (339.78,80.33) -- cycle ;
%Shape: Square [id:dp9006045001999478] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (349.78,110.33) -- (359.78,110.33) -- (359.78,120.33) -- (349.78,120.33) -- cycle ;
%Shape: Square [id:dp6295257527596547] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (359.78,120.33) -- (369.78,120.33) -- (369.78,130.33) -- (359.78,130.33) -- cycle ;
%Shape: Square [id:dp3390764079140951] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (369.78,130.33) -- (379.78,130.33) -- (379.78,140.33) -- (369.78,140.33) -- cycle ;
%Shape: Square [id:dp7349499816791283] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (379.78,140.33) -- (389.78,140.33) -- (389.78,150.33) -- (379.78,150.33) -- cycle ;
%Shape: Rectangle [id:dp37919718585087714] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (399.78,160.33) -- (429.78,160.33) -- (429.78,170.33) -- (399.78,170.33) -- cycle ;
%Shape: Rectangle [id:dp21653686945527417] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (499.78,160.33) -- (529.78,160.33) -- (529.78,170.33) -- (499.78,170.33) -- cycle ;
%Shape: Square [id:dp9196771071624037] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (539.78,150.33) -- (549.78,150.33) -- (549.78,160.33) -- (539.78,160.33) -- cycle ;
%Shape: Rectangle [id:dp4378192034010183] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (529.78,160.33) -- (539.78,160.33) -- (539.78,170.33) -- (529.78,170.33) -- cycle ;
%Shape: Rectangle [id:dp21920879343317357] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (429.78,170.33) -- (499.78,170.33) -- (499.78,180.33) -- (429.78,180.33) -- cycle ;
%Shape: Square [id:dp388177772673318] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (549.78,140.33) -- (559.78,140.33) -- (559.78,150.33) -- (549.78,150.33) -- cycle ;
%Shape: Square [id:dp6481319659694359] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (559.78,130.33) -- (569.78,130.33) -- (569.78,140.33) -- (559.78,140.33) -- cycle ;
%Shape: Rectangle [id:dp6835684069852876] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (579.78,80.33) -- (579.78,130.33) -- (569.78,130.33) -- (569.78,80.33) -- cycle ;
%Shape: Rectangle [id:dp10744536695006468] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (339.78,50.33) -- (339.78,80.33) -- (329.78,80.33) -- (329.78,50.33) -- cycle ;
%Shape: Rectangle [id:dp44578311190947606] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (589.78,50.33) -- (589.78,80.33) -- (579.78,80.33) -- (579.78,50.33) -- cycle ;
%Shape: Square [id:dp25205975379257617] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (339.78,110.33) -- (349.78,110.33) -- (349.78,120.33) -- (339.78,120.33) -- cycle ;
%Shape: Square [id:dp8150769881762424] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (389.78,150.33) -- (399.78,150.33) -- (399.78,160.33) -- (389.78,160.33) -- cycle ;
%Shape: Grid [id:dp10713660171457962] 
\draw  [draw opacity=0] (19.78,30.33) -- (600.78,30.33) -- (600.78,241.33) -- (19.78,241.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (19.78,30.33) -- (19.78,241.33)(29.78,30.33) -- (29.78,241.33)(39.78,30.33) -- (39.78,241.33)(49.78,30.33) -- (49.78,241.33)(59.78,30.33) -- (59.78,241.33)(69.78,30.33) -- (69.78,241.33)(79.78,30.33) -- (79.78,241.33)(89.78,30.33) -- (89.78,241.33)(99.78,30.33) -- (99.78,241.33)(109.78,30.33) -- (109.78,241.33)(119.78,30.33) -- (119.78,241.33)(129.78,30.33) -- (129.78,241.33)(139.78,30.33) -- (139.78,241.33)(149.78,30.33) -- (149.78,241.33)(159.78,30.33) -- (159.78,241.33)(169.78,30.33) -- (169.78,241.33)(179.78,30.33) -- (179.78,241.33)(189.78,30.33) -- (189.78,241.33)(199.78,30.33) -- (199.78,241.33)(209.78,30.33) -- (209.78,241.33)(219.78,30.33) -- (219.78,241.33)(229.78,30.33) -- (229.78,241.33)(239.78,30.33) -- (239.78,241.33)(249.78,30.33) -- (249.78,241.33)(259.78,30.33) -- (259.78,241.33)(269.78,30.33) -- (269.78,241.33)(279.78,30.33) -- (279.78,241.33)(289.78,30.33) -- (289.78,241.33)(299.78,30.33) -- (299.78,241.33)(309.78,30.33) -- (309.78,241.33)(319.78,30.33) -- (319.78,241.33)(329.78,30.33) -- (329.78,241.33)(339.78,30.33) -- (339.78,241.33)(349.78,30.33) -- (349.78,241.33)(359.78,30.33) -- (359.78,241.33)(369.78,30.33) -- (369.78,241.33)(379.78,30.33) -- (379.78,241.33)(389.78,30.33) -- (389.78,241.33)(399.78,30.33) -- (399.78,241.33)(409.78,30.33) -- (409.78,241.33)(419.78,30.33) -- (419.78,241.33)(429.78,30.33) -- (429.78,241.33)(439.78,30.33) -- (439.78,241.33)(449.78,30.33) -- (449.78,241.33)(459.78,30.33) -- (459.78,241.33)(469.78,30.33) -- (469.78,241.33)(479.78,30.33) -- (479.78,241.33)(489.78,30.33) -- (489.78,241.33)(499.78,30.33) -- (499.78,241.33)(509.78,30.33) -- (509.78,241.33)(519.78,30.33) -- (519.78,241.33)(529.78,30.33) -- (529.78,241.33)(539.78,30.33) -- (539.78,241.33)(549.78,30.33) -- (549.78,241.33)(559.78,30.33) -- (559.78,241.33)(569.78,30.33) -- (569.78,241.33)(579.78,30.33) -- (579.78,241.33)(589.78,30.33) -- (589.78,241.33)(599.78,30.33) -- (599.78,241.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (19.78,30.33) -- (600.78,30.33)(19.78,40.33) -- (600.78,40.33)(19.78,50.33) -- (600.78,50.33)(19.78,60.33) -- (600.78,60.33)(19.78,70.33) -- (600.78,70.33)(19.78,80.33) -- (600.78,80.33)(19.78,90.33) -- (600.78,90.33)(19.78,100.33) -- (600.78,100.33)(19.78,110.33) -- (600.78,110.33)(19.78,120.33) -- (600.78,120.33)(19.78,130.33) -- (600.78,130.33)(19.78,140.33) -- (600.78,140.33)(19.78,150.33) -- (600.78,150.33)(19.78,160.33) -- (600.78,160.33)(19.78,170.33) -- (600.78,170.33)(19.78,180.33) -- (600.78,180.33)(19.78,190.33) -- (600.78,190.33)(19.78,200.33) -- (600.78,200.33)(19.78,210.33) -- (600.78,210.33)(19.78,220.33) -- (600.78,220.33)(19.78,230.33) -- (600.78,230.33)(19.78,240.33) -- (600.78,240.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ]  ;
%Straight Lines [id:da2989306412133794] 
\draw    (59.78,50.33) -- (59.78,80.33) -- (69.78,80.33) -- (69.78,120.33) -- (79.78,120.33) -- (79.78,130.33) -- (89.78,130.33) -- (89.78,140.33) -- (99.78,140.33) -- (99.78,150.33) -- (109.78,150.33) -- (109.78,160.33) -- (149.78,160.33) -- (149.78,170.33) -- (219.78,170.33) -- (219.78,160.33) -- (259.78,160.33) -- (259.78,150.33) -- (269.78,150.33) -- (269.78,140.33) -- (279.78,140.33) -- (279.78,130.33) -- (289.78,130.33) -- (289.78,80.33) -- (299.78,80.33) -- (299.78,50.33) ;
%Straight Lines [id:da7333733441768752] 
\draw    (339.78,50.33) -- (339.78,80.33) -- (349.78,80.33) -- (349.78,110.33) -- (359.78,110.33) -- (359.78,120.33) -- (369.78,120.33) -- (369.78,130.33) -- (379.78,130.33) -- (379.78,140.33) -- (389.78,140.33) -- (389.78,150.33) -- (399.78,150.33) -- (399.78,160.33) -- (429.78,160.33) -- (429.78,170.33) -- (499.78,170.33) -- (499.78,160.33) -- (539.78,160.33) -- (539.78,150.33) -- (549.78,150.33) -- (549.78,140.33) -- (559.78,140.33) -- (559.78,130.33) -- (569.78,130.33) -- (569.78,80.33) -- (579.78,80.33) -- (579.78,50.33) ;
%Shape: Brace [id:dp3799556371799667] 
\draw   (59.78,81.33) .. controls (55.11,81.33) and (52.78,83.66) .. (52.78,88.33) -- (52.78,90.83) .. controls (52.78,97.5) and (50.45,100.83) .. (45.78,100.83) .. controls (50.45,100.83) and (52.78,104.16) .. (52.78,110.83)(52.78,107.83) -- (52.78,113.33) .. controls (52.78,118) and (55.11,120.33) .. (59.78,120.33) ;
%Shape: Brace [id:dp4369005352187907] 
\draw   (110,171) .. controls (109.96,175.67) and (112.27,178.02) .. (116.94,178.06) -- (119.83,178.08) .. controls (126.5,178.14) and (129.81,180.5) .. (129.77,185.17) .. controls (129.81,180.5) and (133.16,178.2) .. (139.83,178.25)(136.83,178.23) -- (142.72,178.27) .. controls (147.39,178.31) and (149.74,176) .. (149.78,171.33) ;
%Shape: Brace [id:dp062428903277759074] 
\draw   (219.78,170.33) .. controls (219.78,175) and (222.11,177.33) .. (226.78,177.33) -- (229.61,177.33) .. controls (236.28,177.33) and (239.61,179.66) .. (239.61,184.33) .. controls (239.61,179.66) and (242.94,177.33) .. (249.61,177.33)(246.61,177.33) -- (252.44,177.33) .. controls (257.11,177.33) and (259.44,175) .. (259.44,170.33) ;
%Straight Lines [id:da5991363551366019] 
\draw    (299.78,150.33) -- (337.78,150.33) ;
\draw [shift={(339.78,150.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (70.78,108.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{p}^{2}$};
% Text Node
\draw (111.78,148.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{p}^{1}$};
% Text Node
\draw (151,157.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{1}$};
% Text Node
\draw (208.78,157.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{1}$};
% Text Node
\draw (348.5,110.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{p}^{2}$};
% Text Node
\draw (387.78,150.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{p}^{1}$};
% Text Node
\draw (240,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{p}$};
% Text Node
\draw (520.78,161.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{p}$};
% Text Node
\draw (430.78,158.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{1}$};
% Text Node
\draw (488.78,158.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{1}$};
% Text Node
\draw (171.78,53.73) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (457,54.4) node [anchor=north west][inner sep=0.75pt]    {$u^{-}$};
% Text Node
\draw (116.78,183.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathscr{P} \ _{1}^{-}$};
% Text Node
\draw (231.78,186.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathscr{P} \ _{1}^{+}$};
% Text Node
\draw (23,91.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathscr{P} \ _{2}^{-}$};


\end{tikzpicture}


==> competitor_u_piu.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da39288270983855456] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (59.78,50.33) -- (59.78,80.33) -- (69.78,80.33) -- (69.78,120.33) -- (79.78,120.33) -- (79.78,130.33) -- (89.78,130.33) -- (89.78,140.33) -- (99.78,140.33) -- (99.78,150.33) -- (109.78,150.33) -- (109.78,160.33) -- (149.78,160.33) -- (149.78,170.33) -- (219.78,170.33) -- (219.78,160.33) -- (259.78,160.33) -- (259.78,150.33) -- (269.78,150.33) -- (269.78,140.33) -- (269.78,140.33) -- (279.78,140.33) -- (279.78,130.33) -- (289.78,130.33) -- (289.78,120.33) -- (289.78,80.33) -- (299.78,80.33) -- (299.78,50.33) -- (279.78,50.33) -- (279.78,110.33) -- (269.78,110.33) -- (269.78,120.33) -- (259.78,120.33) -- (259.78,140.33) -- (109.78,140.33) -- (109.78,130.33) -- (99.78,130.33) -- (99.78,110.33) -- (89.78,110.33) -- (89.78,100.33) -- (79.78,100.33) -- (79.78,50.33) -- cycle ;
%Shape: Rectangle [id:dp9359684543124769] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (69.78,80.33) -- (69.78,120.33) -- (59.78,120.33) -- (59.78,80.33) -- cycle ;
%Shape: Square [id:dp1280467118189681] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (69.78,120.33) -- (79.78,120.33) -- (79.78,130.33) -- (69.78,130.33) -- cycle ;
%Shape: Square [id:dp6737162336444757] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (79.78,130.33) -- (89.78,130.33) -- (89.78,140.33) -- (79.78,140.33) -- cycle ;
%Shape: Square [id:dp10228855468598952] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (89.78,140.33) -- (99.78,140.33) -- (99.78,150.33) -- (89.78,150.33) -- cycle ;
%Shape: Square [id:dp2694656786858838] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (99.78,150.33) -- (109.78,150.33) -- (109.78,160.33) -- (99.78,160.33) -- cycle ;
%Shape: Rectangle [id:dp14364760838020108] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (109.78,160.33) -- (149.78,160.33) -- (149.78,170.33) -- (109.78,170.33) -- cycle ;
%Shape: Rectangle [id:dp43300426699860206] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (219.78,160.33) -- (239.78,160.33) -- (239.78,170.33) -- (219.78,170.33) -- cycle ;
%Shape: Square [id:dp7754200159661259] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (259.78,150.33) -- (269.78,150.33) -- (269.78,160.33) -- (259.78,160.33) -- cycle ;
%Shape: Rectangle [id:dp18156570482085554] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (239.78,160.33) -- (259.78,160.33) -- (259.78,170.33) -- (239.78,170.33) -- cycle ;
%Shape: Rectangle [id:dp6458361510577431] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (149.78,170.33) -- (219.78,170.33) -- (219.78,180.33) -- (149.78,180.33) -- cycle ;
%Shape: Square [id:dp5164502929415008] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (269.78,140.33) -- (279.78,140.33) -- (279.78,150.33) -- (269.78,150.33) -- cycle ;
%Shape: Square [id:dp6007051135608023] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (279.78,130.33) -- (289.78,130.33) -- (289.78,140.33) -- (279.78,140.33) -- cycle ;
%Shape: Rectangle [id:dp6544809017756902] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (299.78,80.33) -- (299.78,130.33) -- (289.78,130.33) -- (289.78,80.33) -- cycle ;
%Shape: Rectangle [id:dp6673513150823718] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (59.78,50.33) -- (59.78,80.33) -- (49.78,80.33) -- (49.78,50.33) -- cycle ;
%Shape: Rectangle [id:dp8381162713436184] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (309.78,50.33) -- (309.78,80.33) -- (299.78,80.33) -- (299.78,50.33) -- cycle ;
%Straight Lines [id:da7195941294602061] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (339.78,50.33) -- (339.78,80.33) -- (349.78,80.33) -- (349.78,130.33) -- (359.78,130.33) -- (359.78,140.33) -- (369.78,140.33) -- (369.78,150.33) -- (379.78,150.33) -- (379.78,160.33) -- (389.78,160.33) -- (389.78,160.33) -- (399.78,160.33) -- (399.78,160.33) -- (429.78,170.33) -- (499.78,170.33) -- (499.78,160.33) -- (539.78,160.33) -- (539.78,150.33) -- (549.78,150.33) -- (549.78,140.33) -- (549.78,140.33) -- (559.78,140.33) -- (559.78,130.33) -- (569.78,130.33) -- (569.78,120.33) -- (569.78,80.33) -- (579.78,80.33) -- (579.78,50.33) -- (559.78,50.33) -- (559.78,110.33) -- (549.78,110.33) -- (549.78,120.33) -- (539.78,120.33) -- (539.78,140.33) -- (389.78,140.33) -- (389.78,120.33) -- (379.78,120.33) -- (379.78,110.33) -- (369.78,110.33) -- (369.78,100.33) -- (359.78,100.33) -- (359.78,50.33) -- cycle ;
%Shape: Rectangle [id:dp7585508767339436] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (349.78,80.33) -- (349.78,120.33) -- (339.78,120.33) -- (339.78,80.33) -- cycle ;
%Shape: Square [id:dp6270754162961741] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (349.78,130.33) -- (359.78,130.33) -- (359.78,140.33) -- (349.78,140.33) -- cycle ;
%Shape: Square [id:dp15862682933872696] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (359.78,140.33) -- (369.78,140.33) -- (369.78,150.33) -- (359.78,150.33) -- cycle ;
%Shape: Square [id:dp4857164566718295] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (369.78,150.33) -- (379.78,150.33) -- (379.78,160.33) -- (369.78,160.33) -- cycle ;
%Shape: Square [id:dp3119547493120307] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (379.78,160.33) -- (389.78,160.33) -- (389.78,170.33) -- (379.78,170.33) -- cycle ;
%Shape: Rectangle [id:dp5972303950395838] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (399.78,160.33) -- (429.78,160.33) -- (429.78,170.33) -- (399.78,170.33) -- cycle ;
%Shape: Rectangle [id:dp6356838296707408] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (499.78,160.33) -- (519.78,160.33) -- (519.78,170.33) -- (499.78,170.33) -- cycle ;
%Shape: Square [id:dp1991955082164385] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (539.78,150.33) -- (549.78,150.33) -- (549.78,160.33) -- (539.78,160.33) -- cycle ;
%Shape: Rectangle [id:dp6899067660438128] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (429.78,170.33) -- (499.78,170.33) -- (499.78,180.33) -- (429.78,180.33) -- cycle ;
%Shape: Square [id:dp023925109927507848] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (549.78,140.33) -- (559.78,140.33) -- (559.78,150.33) -- (549.78,150.33) -- cycle ;
%Shape: Square [id:dp520125293938657] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (559.78,130.33) -- (569.78,130.33) -- (569.78,140.33) -- (559.78,140.33) -- cycle ;
%Shape: Rectangle [id:dp9742495391132135] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (579.78,80.33) -- (579.78,130.33) -- (569.78,130.33) -- (569.78,80.33) -- cycle ;
%Shape: Rectangle [id:dp6473293127381028] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (339.78,50.33) -- (339.78,80.33) -- (329.78,80.33) -- (329.78,50.33) -- cycle ;
%Shape: Rectangle [id:dp2689192406996823] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (589.78,50.33) -- (589.78,80.33) -- (579.78,80.33) -- (579.78,50.33) -- cycle ;
%Shape: Square [id:dp40596809929689015] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (339.78,120.33) -- (349.78,120.33) -- (349.78,130.33) -- (339.78,130.33) -- cycle ;
%Shape: Square [id:dp3474477128935409] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (389.78,160.33) -- (399.78,160.33) -- (399.78,170.33) -- (389.78,170.33) -- cycle ;
%Shape: Rectangle [id:dp7688217547738919] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (519.78,160.33) -- (539.78,160.33) -- (539.78,170.33) -- (519.78,170.33) -- cycle ;
%Shape: Grid [id:dp10713660171457962] 
\draw  [draw opacity=0] (19.78,30.33) -- (600.78,30.33) -- (600.78,221.33) -- (19.78,221.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (19.78,30.33) -- (19.78,221.33)(29.78,30.33) -- (29.78,221.33)(39.78,30.33) -- (39.78,221.33)(49.78,30.33) -- (49.78,221.33)(59.78,30.33) -- (59.78,221.33)(69.78,30.33) -- (69.78,221.33)(79.78,30.33) -- (79.78,221.33)(89.78,30.33) -- (89.78,221.33)(99.78,30.33) -- (99.78,221.33)(109.78,30.33) -- (109.78,221.33)(119.78,30.33) -- (119.78,221.33)(129.78,30.33) -- (129.78,221.33)(139.78,30.33) -- (139.78,221.33)(149.78,30.33) -- (149.78,221.33)(159.78,30.33) -- (159.78,221.33)(169.78,30.33) -- (169.78,221.33)(179.78,30.33) -- (179.78,221.33)(189.78,30.33) -- (189.78,221.33)(199.78,30.33) -- (199.78,221.33)(209.78,30.33) -- (209.78,221.33)(219.78,30.33) -- (219.78,221.33)(229.78,30.33) -- (229.78,221.33)(239.78,30.33) -- (239.78,221.33)(249.78,30.33) -- (249.78,221.33)(259.78,30.33) -- (259.78,221.33)(269.78,30.33) -- (269.78,221.33)(279.78,30.33) -- (279.78,221.33)(289.78,30.33) -- (289.78,221.33)(299.78,30.33) -- (299.78,221.33)(309.78,30.33) -- (309.78,221.33)(319.78,30.33) -- (319.78,221.33)(329.78,30.33) -- (329.78,221.33)(339.78,30.33) -- (339.78,221.33)(349.78,30.33) -- (349.78,221.33)(359.78,30.33) -- (359.78,221.33)(369.78,30.33) -- (369.78,221.33)(379.78,30.33) -- (379.78,221.33)(389.78,30.33) -- (389.78,221.33)(399.78,30.33) -- (399.78,221.33)(409.78,30.33) -- (409.78,221.33)(419.78,30.33) -- (419.78,221.33)(429.78,30.33) -- (429.78,221.33)(439.78,30.33) -- (439.78,221.33)(449.78,30.33) -- (449.78,221.33)(459.78,30.33) -- (459.78,221.33)(469.78,30.33) -- (469.78,221.33)(479.78,30.33) -- (479.78,221.33)(489.78,30.33) -- (489.78,221.33)(499.78,30.33) -- (499.78,221.33)(509.78,30.33) -- (509.78,221.33)(519.78,30.33) -- (519.78,221.33)(529.78,30.33) -- (529.78,221.33)(539.78,30.33) -- (539.78,221.33)(549.78,30.33) -- (549.78,221.33)(559.78,30.33) -- (559.78,221.33)(569.78,30.33) -- (569.78,221.33)(579.78,30.33) -- (579.78,221.33)(589.78,30.33) -- (589.78,221.33)(599.78,30.33) -- (599.78,221.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (19.78,30.33) -- (600.78,30.33)(19.78,40.33) -- (600.78,40.33)(19.78,50.33) -- (600.78,50.33)(19.78,60.33) -- (600.78,60.33)(19.78,70.33) -- (600.78,70.33)(19.78,80.33) -- (600.78,80.33)(19.78,90.33) -- (600.78,90.33)(19.78,100.33) -- (600.78,100.33)(19.78,110.33) -- (600.78,110.33)(19.78,120.33) -- (600.78,120.33)(19.78,130.33) -- (600.78,130.33)(19.78,140.33) -- (600.78,140.33)(19.78,150.33) -- (600.78,150.33)(19.78,160.33) -- (600.78,160.33)(19.78,170.33) -- (600.78,170.33)(19.78,180.33) -- (600.78,180.33)(19.78,190.33) -- (600.78,190.33)(19.78,200.33) -- (600.78,200.33)(19.78,210.33) -- (600.78,210.33)(19.78,220.33) -- (600.78,220.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ]  ;
%Straight Lines [id:da8167148749240553] 
\draw    (299.78,150.33) -- (337.78,150.33) ;
\draw [shift={(339.78,150.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp7588325252235693] 
\draw   (110,170) .. controls (109.96,174.67) and (112.27,177.02) .. (116.94,177.06) -- (119.33,177.08) .. controls (126,177.14) and (129.31,179.5) .. (129.27,184.17) .. controls (129.31,179.5) and (132.66,177.2) .. (139.33,177.25)(136.33,177.23) -- (141.72,177.27) .. controls (146.39,177.31) and (148.74,175) .. (148.78,170.33) ;
%Shape: Brace [id:dp8917031417937523] 
\draw   (59,81) .. controls (54.33,80.97) and (51.99,83.29) .. (51.96,87.96) -- (51.95,90.63) .. controls (51.91,97.3) and (49.56,100.62) .. (44.89,100.59) .. controls (49.56,100.62) and (51.87,103.96) .. (51.83,110.63)(51.85,107.63) -- (51.82,113.29) .. controls (51.79,117.96) and (54.11,120.3) .. (58.78,120.33) ;
%Shape: Brace [id:dp6742376896766696] 
\draw   (220,171) .. controls (220.08,175.67) and (222.45,177.96) .. (227.12,177.88) -- (229.84,177.83) .. controls (236.51,177.72) and (239.88,180) .. (239.96,184.66) .. controls (239.88,180) and (243.17,177.61) .. (249.84,177.5)(246.84,177.55) -- (252.56,177.45) .. controls (257.23,177.37) and (259.52,175) .. (259.44,170.33) ;
%Straight Lines [id:da38686542223178266] 
\draw    (59.78,50.33) -- (59.78,80.33) -- (69.78,80.33) -- (69.78,120.33) -- (79.78,120.33) -- (79.78,130.33) -- (89.78,130.33) -- (89.78,140.33) -- (99.78,140.33) -- (99.78,150.33) -- (109.78,150.33) -- (109.78,160.33) -- (149.78,160.33) -- (149.78,170.33) -- (219.78,170.33) -- (219.78,160.33) -- (259.78,160.33) -- (259.78,150.33) -- (269.78,150.33) -- (269.78,140.33) -- (279.78,140.33) -- (279.78,130.33) -- (289.78,130.33) -- (289.78,80.33) -- (299.78,80.33) -- (299.78,50.33) ;
%Straight Lines [id:da07639163747396671] 
\draw    (339.78,50.33) -- (339.78,80.33) -- (349.78,80.33) -- (349.78,120.33) -- (349.78,130.33) -- (359.78,130.33) -- (359.78,140.33) -- (369.78,140.33) -- (369.78,150.33) -- (379.78,150.33) -- (379.78,160.33) -- (389.78,160.33) -- (429.78,160.33) -- (429.78,170.33) -- (499.78,170.33) -- (499.78,160.33) -- (539.78,160.33) -- (539.78,150.33) -- (549.78,150.33) -- (549.78,140.33) -- (559.78,140.33) -- (559.78,130.33) -- (569.78,130.33) -- (569.78,80.33) -- (579.78,80.33) -- (579.78,50.33) ;

% Text Node
\draw (151,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{1}$};
% Text Node
\draw (207.78,158.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{1}$};
% Text Node
\draw (238.78,160.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{p}$};
% Text Node
\draw (111,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{p}^{1}$};
% Text Node
\draw (70.78,108.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{p}^{2}$};
% Text Node
\draw (351.78,108.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{p}^{2}$};
% Text Node
\draw (391.78,147.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{p}^{1}$};
% Text Node
\draw (431,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{1}$};
% Text Node
\draw (489.78,158.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{1}$};
% Text Node
\draw (520.78,160.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{p}$};
% Text Node
\draw (161.78,55.73) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (451.78,54.73) node [anchor=north west][inner sep=0.75pt]    {$u^{+}$};
% Text Node
\draw (111.78,183.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathscr{P} \ _{1}^{-}$};
% Text Node
\draw (19.78,93.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathscr{P} \ _{2}^{-}$};
% Text Node
\draw (221.78,183.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathscr{P} \ _{1}^{+}$};


\end{tikzpicture}


==> discrete_octagon.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp07754212788698733] 
\draw  [draw opacity=0] (260.44,90.33) -- (441.44,90.33) -- (441.44,251.33) -- (260.44,251.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (260.44,90.33) -- (260.44,251.33)(270.44,90.33) -- (270.44,251.33)(280.44,90.33) -- (280.44,251.33)(290.44,90.33) -- (290.44,251.33)(300.44,90.33) -- (300.44,251.33)(310.44,90.33) -- (310.44,251.33)(320.44,90.33) -- (320.44,251.33)(330.44,90.33) -- (330.44,251.33)(340.44,90.33) -- (340.44,251.33)(350.44,90.33) -- (350.44,251.33)(360.44,90.33) -- (360.44,251.33)(370.44,90.33) -- (370.44,251.33)(380.44,90.33) -- (380.44,251.33)(390.44,90.33) -- (390.44,251.33)(400.44,90.33) -- (400.44,251.33)(410.44,90.33) -- (410.44,251.33)(420.44,90.33) -- (420.44,251.33)(430.44,90.33) -- (430.44,251.33)(440.44,90.33) -- (440.44,251.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (260.44,90.33) -- (441.44,90.33)(260.44,100.33) -- (441.44,100.33)(260.44,110.33) -- (441.44,110.33)(260.44,120.33) -- (441.44,120.33)(260.44,130.33) -- (441.44,130.33)(260.44,140.33) -- (441.44,140.33)(260.44,150.33) -- (441.44,150.33)(260.44,160.33) -- (441.44,160.33)(260.44,170.33) -- (441.44,170.33)(260.44,180.33) -- (441.44,180.33)(260.44,190.33) -- (441.44,190.33)(260.44,200.33) -- (441.44,200.33)(260.44,210.33) -- (441.44,210.33)(260.44,220.33) -- (441.44,220.33)(260.44,230.33) -- (441.44,230.33)(260.44,240.33) -- (441.44,240.33)(260.44,250.33) -- (441.44,250.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Straight Lines [id:da44147834662389684] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (270.33,130) -- (270.33,200) -- (280.33,200) -- (280.33,210) -- (290.33,210) -- (290.33,220) -- (300.33,220) -- (300.33,230) -- (310.33,230) -- (310.33,240) -- (400.33,240) -- (400.33,230) -- (410.33,230) -- (410.33,220) -- (420.33,220) -- (420.33,210) -- (430.33,210) -- (430.33,140) -- (420.33,140) -- (420.33,130) -- (410.33,130) -- (410.33,120) -- (400.33,120) -- (400.33,110) -- (390.33,110) -- (390.33,100) -- (300.33,100) -- (300.33,110) -- (290.33,110) -- (290.33,120) -- (280.33,120) -- (280.33,130) -- cycle ;
%Straight Lines [id:da5722454048286466] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (270.33,200) -- (270.44,130.33) -- (300.33,100) -- (390.33,100) ;
%Straight Lines [id:da9670764259613872] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (400.33,240) -- (430.33,210) -- (430.44,140.33) ;
%Straight Lines [id:da8171218856942098] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (400.33,240) -- (310.44,240.33) -- (270.33,200) ;
%Straight Lines [id:da5459149063985377] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (430.33,140) -- (390.33,100) ;

% Text Node
\draw (352.33,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$I$};
% Text Node
\draw (410,98.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (389.33,228.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{1}$};
% Text Node
\draw (270.33,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{2}$};
% Text Node
\draw (300.33,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{3}$};
% Text Node
\draw (419.33,140.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{4}$};
% Text Node
\draw (310.33,229.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{1}$};
% Text Node
\draw (270.33,130.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{2}$};
% Text Node
\draw (379.33,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{3}$};
% Text Node
\draw (419.33,199.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{4}$};


\end{tikzpicture}


==> figure1_min_mov_null_diag.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp6289126657545392] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (320.33,90.33) -- (330.33,90.33) -- (330.33,100.33) -- (320.33,100.33) -- cycle ;
%Shape: Square [id:dp5228605509383697] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (130.33,90.33) -- (140.33,90.33) -- (140.33,100.33) -- (130.33,100.33) -- cycle ;
%Shape: Square [id:dp7910849340703409] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150.33,90.33) -- (160.33,90.33) -- (160.33,100.33) -- (150.33,100.33) -- cycle ;
%Shape: Square [id:dp3712597829775426] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160.33,120.33) -- (170.33,120.33) -- (170.33,130.33) -- (160.33,130.33) -- cycle ;
%Shape: Square [id:dp9676420050206432] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170.33,130.33) -- (180.33,130.33) -- (180.33,140.33) -- (170.33,140.33) -- cycle ;
%Shape: Square [id:dp21687880652969826] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180.33,140.33) -- (190.33,140.33) -- (190.33,150.33) -- (180.33,150.33) -- cycle ;
%Shape: Square [id:dp6064961693298225] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190.33,150.33) -- (200.33,150.33) -- (200.33,160.33) -- (190.33,160.33) -- cycle ;
%Shape: Square [id:dp17106183448105572] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200.33,160.33) -- (210.33,160.33) -- (210.33,170.33) -- (200.33,170.33) -- cycle ;
%Shape: Square [id:dp924412744878542] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (330.33,90.33) -- (340.33,90.33) -- (340.33,100.33) -- (330.33,100.33) -- cycle ;
%Shape: Rectangle [id:dp8252532420608696] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150.33,60.33) -- (150.33,100.33) -- (140.33,100.33) -- (140.33,60.33) -- cycle ;
%Shape: Rectangle [id:dp34218788724128124] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160.33,100.33) -- (160.33,130.33) -- (150.33,130.33) -- (150.33,100.33) -- cycle ;
%Shape: Square [id:dp8299014944027842] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160.33,130.33) -- (170.33,130.33) -- (170.33,140.33) -- (160.33,140.33) -- cycle ;
%Shape: Square [id:dp12514741899966164] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180.33,150.33) -- (190.33,150.33) -- (190.33,160.33) -- (180.33,160.33) -- cycle ;
%Shape: Square [id:dp053556439365594066] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190.33,160.33) -- (200.33,160.33) -- (200.33,170.33) -- (190.33,170.33) -- cycle ;
%Shape: Square [id:dp7873729337828026] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170.33,140.33) -- (180.33,140.33) -- (180.33,150.33) -- (170.33,150.33) -- cycle ;
%Shape: Rectangle [id:dp18093608806733952] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200.33,170.33) -- (230.33,170.33) -- (230.33,180.33) -- (200.33,180.33) -- cycle ;
%Shape: Rectangle [id:dp987379801932617] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (230.33,180.33) -- (270.33,180.33) -- (270.33,190.33) -- (230.33,190.33) -- cycle ;
%Shape: Rectangle [id:dp6972091649242481] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150.33,100.33) -- (150.33,130.33) -- (140.33,130.33) -- (140.33,100.33) -- cycle ;
%Shape: Rectangle [id:dp41410042565800464] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200.33,180.33) -- (230.33,180.33) -- (230.33,190.33) -- (200.33,190.33) -- cycle ;
%Shape: Square [id:dp15283739537339125] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150.33,130.33) -- (160.33,130.33) -- (160.33,140.33) -- (150.33,140.33) -- cycle ;
%Shape: Square [id:dp9204939187174999] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160.33,140.33) -- (170.33,140.33) -- (170.33,150.33) -- (160.33,150.33) -- cycle ;
%Shape: Square [id:dp6022437022364101] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170.33,150.33) -- (180.33,150.33) -- (180.33,160.33) -- (170.33,160.33) -- cycle ;
%Shape: Square [id:dp9875400724241394] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180.33,160.33) -- (190.33,160.33) -- (190.33,170.33) -- (180.33,170.33) -- cycle ;
%Shape: Square [id:dp8390504942216921] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190.33,170.33) -- (200.33,170.33) -- (200.33,180.33) -- (190.33,180.33) -- cycle ;
%Shape: Rectangle [id:dp3515279220010864] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340.33,60.33) -- (340.33,90.33) -- (330.33,90.33) -- (330.33,60.33) -- cycle ;
%Shape: Rectangle [id:dp6816890985594289] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (350.33,90.33) -- (350.33,120.33) -- (340.33,120.33) -- (340.33,90.33) -- cycle ;
%Shape: Square [id:dp6782956546415271] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (350.33,130.33) -- (360.33,130.33) -- (360.33,140.33) -- (350.33,140.33) -- cycle ;
%Shape: Square [id:dp08717478321149763] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (370.33,150.33) -- (380.33,150.33) -- (380.33,160.33) -- (370.33,160.33) -- cycle ;
%Shape: Square [id:dp608740702336811] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (380.33,160.33) -- (390.33,160.33) -- (390.33,170.33) -- (380.33,170.33) -- cycle ;
%Shape: Square [id:dp45933246243283665] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (360.33,140.33) -- (370.33,140.33) -- (370.33,150.33) -- (360.33,150.33) -- cycle ;
%Shape: Rectangle [id:dp8338995255665436] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400.33,170.33) -- (420.33,170.33) -- (420.33,180.33) -- (400.33,180.33) -- cycle ;
%Shape: Rectangle [id:dp1589359680018051] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.33,180.33) -- (460.33,180.33) -- (460.33,190.33) -- (420.33,190.33) -- cycle ;
%Shape: Rectangle [id:dp389959647375553] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (340.33,100.33) -- (340.33,120.33) -- (330.33,120.33) -- (330.33,100.33) -- cycle ;
%Shape: Rectangle [id:dp1327428122152221] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (400.33,180.33) -- (420.33,180.33) -- (420.33,190.33) -- (400.33,190.33) -- cycle ;
%Shape: Square [id:dp9783897066237551] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (340.33,130.33) -- (350.33,130.33) -- (350.33,140.33) -- (340.33,140.33) -- cycle ;
%Shape: Square [id:dp7545795564667259] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (350.33,140.33) -- (360.33,140.33) -- (360.33,150.33) -- (350.33,150.33) -- cycle ;
%Shape: Square [id:dp6731982934529409] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (360.33,150.33) -- (370.33,150.33) -- (370.33,160.33) -- (360.33,160.33) -- cycle ;
%Shape: Square [id:dp332118775926716] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (370.33,160.33) -- (380.33,160.33) -- (380.33,170.33) -- (370.33,170.33) -- cycle ;
%Shape: Square [id:dp5377520848876927] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (380.33,170.33) -- (390.33,170.33) -- (390.33,180.33) -- (380.33,180.33) -- cycle ;
%Shape: Square [id:dp256928345479132] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (340.33,120.33) -- (350.33,120.33) -- (350.33,130.33) -- (340.33,130.33) -- cycle ;
%Shape: Square [id:dp26377592577795017] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (390.33,170.33) -- (400.33,170.33) -- (400.33,180.33) -- (390.33,180.33) -- cycle ;
%Shape: Square [id:dp0807486523216191] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (330.33,120.33) -- (340.33,120.33) -- (340.33,130.33) -- (330.33,130.33) -- cycle ;
%Shape: Square [id:dp6096395165804243] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (390.33,180.33) -- (400.33,180.33) -- (400.33,190.33) -- (390.33,190.33) -- cycle ;
%Shape: Square [id:dp02722654897265475] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (390.33,160.33) -- (400.33,160.33) -- (400.33,170.33) -- (390.33,170.33) -- cycle ;
%Shape: Square [id:dp3453127598795209] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (380.33,150.33) -- (390.33,150.33) -- (390.33,160.33) -- (380.33,160.33) -- cycle ;
%Shape: Square [id:dp47127359562854787] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (370.33,140.33) -- (380.33,140.33) -- (380.33,150.33) -- (370.33,150.33) -- cycle ;
%Shape: Square [id:dp7625940712254214] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360.33,130.33) -- (370.33,130.33) -- (370.33,140.33) -- (360.33,140.33) -- cycle ;
%Shape: Square [id:dp09445820312938924] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (350.33,120.33) -- (360.33,120.33) -- (360.33,130.33) -- (350.33,130.33) -- cycle ;
%Shape: Grid [id:dp029964209367729366] 
\draw  [draw opacity=0] (110.33,20.33) -- (470.44,20.33) -- (470.44,211.33) -- (110.33,211.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (110.33,20.33) -- (110.33,211.33)(120.33,20.33) -- (120.33,211.33)(130.33,20.33) -- (130.33,211.33)(140.33,20.33) -- (140.33,211.33)(150.33,20.33) -- (150.33,211.33)(160.33,20.33) -- (160.33,211.33)(170.33,20.33) -- (170.33,211.33)(180.33,20.33) -- (180.33,211.33)(190.33,20.33) -- (190.33,211.33)(200.33,20.33) -- (200.33,211.33)(210.33,20.33) -- (210.33,211.33)(220.33,20.33) -- (220.33,211.33)(230.33,20.33) -- (230.33,211.33)(240.33,20.33) -- (240.33,211.33)(250.33,20.33) -- (250.33,211.33)(260.33,20.33) -- (260.33,211.33)(270.33,20.33) -- (270.33,211.33)(280.33,20.33) -- (280.33,211.33)(290.33,20.33) -- (290.33,211.33)(300.33,20.33) -- (300.33,211.33)(310.33,20.33) -- (310.33,211.33)(320.33,20.33) -- (320.33,211.33)(330.33,20.33) -- (330.33,211.33)(340.33,20.33) -- (340.33,211.33)(350.33,20.33) -- (350.33,211.33)(360.33,20.33) -- (360.33,211.33)(370.33,20.33) -- (370.33,211.33)(380.33,20.33) -- (380.33,211.33)(390.33,20.33) -- (390.33,211.33)(400.33,20.33) -- (400.33,211.33)(410.33,20.33) -- (410.33,211.33)(420.33,20.33) -- (420.33,211.33)(430.33,20.33) -- (430.33,211.33)(440.33,20.33) -- (440.33,211.33)(450.33,20.33) -- (450.33,211.33)(460.33,20.33) -- (460.33,211.33)(470.33,20.33) -- (470.33,211.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (110.33,20.33) -- (470.44,20.33)(110.33,30.33) -- (470.44,30.33)(110.33,40.33) -- (470.44,40.33)(110.33,50.33) -- (470.44,50.33)(110.33,60.33) -- (470.44,60.33)(110.33,70.33) -- (470.44,70.33)(110.33,80.33) -- (470.44,80.33)(110.33,90.33) -- (470.44,90.33)(110.33,100.33) -- (470.44,100.33)(110.33,110.33) -- (470.44,110.33)(110.33,120.33) -- (470.44,120.33)(110.33,130.33) -- (470.44,130.33)(110.33,140.33) -- (470.44,140.33)(110.33,150.33) -- (470.44,150.33)(110.33,160.33) -- (470.44,160.33)(110.33,170.33) -- (470.44,170.33)(110.33,180.33) -- (470.44,180.33)(110.33,190.33) -- (470.44,190.33)(110.33,200.33) -- (470.44,200.33)(110.33,210.33) -- (470.44,210.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ]  ;
%Straight Lines [id:da717329460999428] 
\draw    (240.33,110.33) -- (298.33,110.33) ;
\draw [shift={(300.33,110.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14509698926893733] 
\draw    (140.33,60.33) -- (140.33,100.33) -- (150.33,100.33) -- (150.33,130.33) -- (160.33,130.33) -- (160.33,140.33) -- (170.33,140.33) -- (170.33,150.33) -- (180.33,150.33) -- (180.33,160.33) -- (190.33,160.33) -- (190.33,170.33) -- (200.33,170.33) -- (200.33,180.33) -- (230.33,180.33) -- (230.33,190.33) -- (270.33,190.33) ;
%Straight Lines [id:da19556793341712442] 
\draw    (330.33,60.33) -- (330.33,90.33) -- (340.33,90.33) -- (340.33,120.33) -- (350.33,120.33) -- (350.33,130.33) -- (360.33,130.33) -- (360.33,140.33) -- (370.33,140.33) -- (370.33,150.33) -- (380.33,150.33) -- (380.33,160.33) -- (390.33,160.33) -- (390.33,170.33) -- (400.33,170.33) -- (400.33,180.33) -- (420.33,180.33) -- (420.33,190.33) -- (460.33,190.33) ;

% Text Node
\draw (141,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{2}\equiv \overline{p}$};
% Text Node
\draw (330,89.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{2}\equiv \overline{p}$};
% Text Node
\draw (150,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{p}^{2}$};
% Text Node
\draw (339,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{p}^{2}$};
% Text Node
\draw (230.33,177.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{1}$};
% Text Node
\draw (422.33,177.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{1}$};
% Text Node
\draw (200.33,167.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{p}^{1}$};
% Text Node
\draw (388.33,169.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{p}^{1}$};
% Text Node
\draw (162.33,33.73) node [anchor=north west][inner sep=0.75pt]    {$u_{j+1}$};
% Text Node
\draw (372.33,33.73) node [anchor=north west][inner sep=0.75pt]    {$\tilde{u}_{j+1}$};


\end{tikzpicture}


==> figure2_min_mov_null_diag.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp23267970992536136] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170.33,130.33) -- (180.33,130.33) -- (180.33,140.33) -- (170.33,140.33) -- cycle ;
%Shape: Square [id:dp2405994438906478] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190.33,150.33) -- (200.33,150.33) -- (200.33,160.33) -- (190.33,160.33) -- cycle ;
%Shape: Square [id:dp8563932304305221] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200.33,160.33) -- (210.33,160.33) -- (210.33,170.33) -- (200.33,170.33) -- cycle ;
%Shape: Square [id:dp01792452262321842] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180.33,140.33) -- (190.33,140.33) -- (190.33,150.33) -- (180.33,150.33) -- cycle ;
%Shape: Square [id:dp6696109029323856] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160.33,120.33) -- (170.33,120.33) -- (170.33,130.33) -- (160.33,130.33) -- cycle ;
%Shape: Rectangle [id:dp8905187888288663] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (150.33,60.33) -- (150.33,100.33) -- (140.33,100.33) -- (140.33,60.33) -- cycle ;
%Shape: Square [id:dp924412744878542] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (330.33,90.33) -- (340.33,90.33) -- (340.33,100.33) -- (330.33,100.33) -- cycle ;
%Shape: Rectangle [id:dp8252532420608696] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160.33,60.33) -- (160.33,100.33) -- (150.33,100.33) -- (150.33,60.33) -- cycle ;
%Shape: Rectangle [id:dp34218788724128124] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160.33,100.33) -- (160.33,130.33) -- (150.33,130.33) -- (150.33,100.33) -- cycle ;
%Shape: Square [id:dp8299014944027842] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160.33,130.33) -- (170.33,130.33) -- (170.33,140.33) -- (160.33,140.33) -- cycle ;
%Shape: Square [id:dp12514741899966164] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180.33,150.33) -- (190.33,150.33) -- (190.33,160.33) -- (180.33,160.33) -- cycle ;
%Shape: Square [id:dp053556439365594066] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190.33,160.33) -- (200.33,160.33) -- (200.33,170.33) -- (190.33,170.33) -- cycle ;
%Shape: Square [id:dp7873729337828026] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170.33,140.33) -- (180.33,140.33) -- (180.33,150.33) -- (170.33,150.33) -- cycle ;
%Shape: Rectangle [id:dp18093608806733952] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200.33,170.33) -- (230.33,170.33) -- (230.33,180.33) -- (200.33,180.33) -- cycle ;
%Shape: Rectangle [id:dp987379801932617] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (230.33,170.33) -- (270.33,170.33) -- (270.33,180.33) -- (230.33,180.33) -- cycle ;
%Shape: Rectangle [id:dp6972091649242481] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150.33,100.33) -- (150.33,130.33) -- (140.33,130.33) -- (140.33,100.33) -- cycle ;
%Shape: Rectangle [id:dp41410042565800464] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200.33,180.33) -- (230.33,180.33) -- (230.33,190.33) -- (200.33,190.33) -- cycle ;
%Shape: Square [id:dp15283739537339125] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150.33,130.33) -- (160.33,130.33) -- (160.33,140.33) -- (150.33,140.33) -- cycle ;
%Shape: Square [id:dp9204939187174999] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160.33,140.33) -- (170.33,140.33) -- (170.33,150.33) -- (160.33,150.33) -- cycle ;
%Shape: Square [id:dp6022437022364101] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170.33,150.33) -- (180.33,150.33) -- (180.33,160.33) -- (170.33,160.33) -- cycle ;
%Shape: Square [id:dp9875400724241394] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180.33,160.33) -- (190.33,160.33) -- (190.33,170.33) -- (180.33,170.33) -- cycle ;
%Shape: Square [id:dp8390504942216921] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190.33,170.33) -- (200.33,170.33) -- (200.33,180.33) -- (190.33,180.33) -- cycle ;
%Shape: Rectangle [id:dp3515279220010864] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (350.33,60.33) -- (350.33,90.33) -- (340.33,90.33) -- (340.33,60.33) -- cycle ;
%Shape: Rectangle [id:dp6816890985594289] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (350.33,90.33) -- (350.33,120.33) -- (340.33,120.33) -- (340.33,90.33) -- cycle ;
%Shape: Square [id:dp6782956546415271] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (350.33,130.33) -- (360.33,130.33) -- (360.33,140.33) -- (350.33,140.33) -- cycle ;
%Shape: Square [id:dp08717478321149763] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (370.33,150.33) -- (380.33,150.33) -- (380.33,160.33) -- (370.33,160.33) -- cycle ;
%Shape: Square [id:dp608740702336811] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (380.33,160.33) -- (390.33,160.33) -- (390.33,170.33) -- (380.33,170.33) -- cycle ;
%Shape: Square [id:dp45933246243283665] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (360.33,140.33) -- (370.33,140.33) -- (370.33,150.33) -- (360.33,150.33) -- cycle ;
%Shape: Rectangle [id:dp8338995255665436] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400.33,170.33) -- (420.33,170.33) -- (420.33,180.33) -- (400.33,180.33) -- cycle ;
%Shape: Rectangle [id:dp1589359680018051] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.33,170.33) -- (460.33,170.33) -- (460.33,180.33) -- (420.33,180.33) -- cycle ;
%Shape: Rectangle [id:dp389959647375553] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (340.33,100.33) -- (340.33,120.33) -- (330.33,120.33) -- (330.33,100.33) -- cycle ;
%Shape: Rectangle [id:dp1327428122152221] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (400.33,180.33) -- (420.33,180.33) -- (420.33,190.33) -- (400.33,190.33) -- cycle ;
%Shape: Square [id:dp9783897066237551] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (340.33,130.33) -- (350.33,130.33) -- (350.33,140.33) -- (340.33,140.33) -- cycle ;
%Shape: Square [id:dp7545795564667259] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (350.33,140.33) -- (360.33,140.33) -- (360.33,150.33) -- (350.33,150.33) -- cycle ;
%Shape: Square [id:dp6731982934529409] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (360.33,150.33) -- (370.33,150.33) -- (370.33,160.33) -- (360.33,160.33) -- cycle ;
%Shape: Square [id:dp332118775926716] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (370.33,160.33) -- (380.33,160.33) -- (380.33,170.33) -- (370.33,170.33) -- cycle ;
%Shape: Square [id:dp5377520848876927] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (380.33,170.33) -- (390.33,170.33) -- (390.33,180.33) -- (380.33,180.33) -- cycle ;
%Shape: Square [id:dp256928345479132] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (340.33,120.33) -- (350.33,120.33) -- (350.33,130.33) -- (340.33,130.33) -- cycle ;
%Shape: Square [id:dp26377592577795017] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (390.33,170.33) -- (400.33,170.33) -- (400.33,180.33) -- (390.33,180.33) -- cycle ;
%Shape: Square [id:dp0807486523216191] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (330.33,120.33) -- (340.33,120.33) -- (340.33,130.33) -- (330.33,130.33) -- cycle ;
%Shape: Square [id:dp6096395165804243] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (390.33,180.33) -- (400.33,180.33) -- (400.33,190.33) -- (390.33,190.33) -- cycle ;
%Shape: Square [id:dp02722654897265475] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (390.33,160.33) -- (400.33,160.33) -- (400.33,170.33) -- (390.33,170.33) -- cycle ;
%Shape: Square [id:dp3453127598795209] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (380.33,150.33) -- (390.33,150.33) -- (390.33,160.33) -- (380.33,160.33) -- cycle ;
%Shape: Square [id:dp47127359562854787] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (370.33,140.33) -- (380.33,140.33) -- (380.33,150.33) -- (370.33,150.33) -- cycle ;
%Shape: Square [id:dp7625940712254214] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360.33,130.33) -- (370.33,130.33) -- (370.33,140.33) -- (360.33,140.33) -- cycle ;
%Shape: Square [id:dp09445820312938924] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (350.33,120.33) -- (360.33,120.33) -- (360.33,130.33) -- (350.33,130.33) -- cycle ;
%Shape: Rectangle [id:dp5491921221688204] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (340.33,60.33) -- (340.33,90.33) -- (330.33,90.33) -- (330.33,60.33) -- cycle ;
%Shape: Rectangle [id:dp6695129762982132] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (230.33,180.33) -- (270.33,180.33) -- (270.33,190.33) -- (230.33,190.33) -- cycle ;
%Shape: Rectangle [id:dp7987571100759654] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (420.33,180.33) -- (460.33,180.33) -- (460.33,190.33) -- (420.33,190.33) -- cycle ;
%Shape: Grid [id:dp029964209367729366] 
\draw  [draw opacity=0] (120.33,20.33) -- (470.44,20.33) -- (470.44,211.33) -- (120.33,211.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (120.33,20.33) -- (120.33,211.33)(130.33,20.33) -- (130.33,211.33)(140.33,20.33) -- (140.33,211.33)(150.33,20.33) -- (150.33,211.33)(160.33,20.33) -- (160.33,211.33)(170.33,20.33) -- (170.33,211.33)(180.33,20.33) -- (180.33,211.33)(190.33,20.33) -- (190.33,211.33)(200.33,20.33) -- (200.33,211.33)(210.33,20.33) -- (210.33,211.33)(220.33,20.33) -- (220.33,211.33)(230.33,20.33) -- (230.33,211.33)(240.33,20.33) -- (240.33,211.33)(250.33,20.33) -- (250.33,211.33)(260.33,20.33) -- (260.33,211.33)(270.33,20.33) -- (270.33,211.33)(280.33,20.33) -- (280.33,211.33)(290.33,20.33) -- (290.33,211.33)(300.33,20.33) -- (300.33,211.33)(310.33,20.33) -- (310.33,211.33)(320.33,20.33) -- (320.33,211.33)(330.33,20.33) -- (330.33,211.33)(340.33,20.33) -- (340.33,211.33)(350.33,20.33) -- (350.33,211.33)(360.33,20.33) -- (360.33,211.33)(370.33,20.33) -- (370.33,211.33)(380.33,20.33) -- (380.33,211.33)(390.33,20.33) -- (390.33,211.33)(400.33,20.33) -- (400.33,211.33)(410.33,20.33) -- (410.33,211.33)(420.33,20.33) -- (420.33,211.33)(430.33,20.33) -- (430.33,211.33)(440.33,20.33) -- (440.33,211.33)(450.33,20.33) -- (450.33,211.33)(460.33,20.33) -- (460.33,211.33)(470.33,20.33) -- (470.33,211.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (120.33,20.33) -- (470.44,20.33)(120.33,30.33) -- (470.44,30.33)(120.33,40.33) -- (470.44,40.33)(120.33,50.33) -- (470.44,50.33)(120.33,60.33) -- (470.44,60.33)(120.33,70.33) -- (470.44,70.33)(120.33,80.33) -- (470.44,80.33)(120.33,90.33) -- (470.44,90.33)(120.33,100.33) -- (470.44,100.33)(120.33,110.33) -- (470.44,110.33)(120.33,120.33) -- (470.44,120.33)(120.33,130.33) -- (470.44,130.33)(120.33,140.33) -- (470.44,140.33)(120.33,150.33) -- (470.44,150.33)(120.33,160.33) -- (470.44,160.33)(120.33,170.33) -- (470.44,170.33)(120.33,180.33) -- (470.44,180.33)(120.33,190.33) -- (470.44,190.33)(120.33,200.33) -- (470.44,200.33)(120.33,210.33) -- (470.44,210.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ]  ;
%Straight Lines [id:da12619145889530425] 
\draw    (150.33,60.33) -- (150.33,130.33) -- (160.33,130.33) -- (160.33,140.33) -- (170.33,140.33) -- (170.33,150.33) -- (180.33,150.33) -- (180.33,160.33) -- (190.33,160.33) -- (190.33,170.33) -- (200.33,170.33) -- (200.33,180.33) -- (270.33,180.33) ;
%Straight Lines [id:da45168892313581954] 
\draw    (340.33,60.33) -- (340.33,120.33) -- (350.33,120.33) -- (350.33,130.33) -- (360.33,130.33) -- (360.33,140.33) -- (370.33,140.33) -- (370.33,150.33) -- (380.33,150.33) -- (380.33,160.33) -- (390.33,160.33) -- (390.33,170.33) -- (400.33,170.33) -- (400.33,180.33) -- (460.33,180.33) ;
%Straight Lines [id:da35875965519220065] 
\draw    (240.33,110.33) -- (288.33,110.33) ;
\draw [shift={(290.33,110.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (150,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{p}^{2}$};
% Text Node
\draw (339,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{p}^{2}$};
% Text Node
\draw (200.33,169.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{p}^{1}$};
% Text Node
\draw (389.33,169.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{p}^{1}$};
% Text Node
\draw (162.33,33.73) node [anchor=north west][inner sep=0.75pt]    {$u_{j+1}$};
% Text Node
\draw (372.33,29.73) node [anchor=north west][inner sep=0.75pt]    {$\tilde{u}_{j+1}$};


\end{tikzpicture}


==> quasioctagon.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp5234750963731248] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (280.33,211) -- (289.33,211) -- (289.33,220) -- (280.33,220) -- cycle ;
%Shape: Square [id:dp018959961158263372] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (270.33,201) -- (279.33,201) -- (279.33,210) -- (270.33,210) -- cycle ;
%Shape: Square [id:dp5696633953555577] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (260.33,191) -- (269.33,191) -- (269.33,200) -- (260.33,200) -- cycle ;
%Shape: Square [id:dp7362927236667123] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (250.33,181) -- (259.33,181) -- (259.33,190) -- (250.33,190) -- cycle ;
%Shape: Square [id:dp42287072071460574] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (291.33,210) -- (300.33,210) -- (300.33,219) -- (291.33,219) -- cycle ;
%Shape: Square [id:dp8036620483210463] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (281.33,200) -- (290.33,200) -- (290.33,209) -- (281.33,209) -- cycle ;
%Shape: Square [id:dp36394883611817475] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (271.33,190) -- (280.33,190) -- (280.33,199) -- (271.33,199) -- cycle ;
%Shape: Square [id:dp6363378331882383] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (251.33,170) -- (260.33,170) -- (260.33,179) -- (251.33,179) -- cycle ;
%Shape: Square [id:dp40616875502317407] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (261.33,180) -- (270.33,180) -- (270.33,189) -- (261.33,189) -- cycle ;
%Shape: Rectangle [id:dp63372125431422] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (249.33,140) -- (249.33,160) -- (240.33,160) -- (240.33,140) -- cycle ;
%Shape: Rectangle [id:dp2073362331796912] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (310.33,221) -- (370.33,221) -- (370.33,230) -- (310.33,230) -- cycle ;
%Shape: Rectangle [id:dp740247773218032] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.33,130) -- (420.33,170) -- (411.33,170) -- (411.33,130) -- cycle ;
%Shape: Rectangle [id:dp6478360496597233] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (310.33,70) -- (350.33,70) -- (350.33,79) -- (310.33,79) -- cycle ;
%Shape: Grid [id:dp9348865135692782] 
\draw  [draw opacity=0] (200.33,50) -- (451.33,50) -- (451.33,261) -- (200.33,261) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (200.33,50) -- (200.33,261)(210.33,50) -- (210.33,261)(220.33,50) -- (220.33,261)(230.33,50) -- (230.33,261)(240.33,50) -- (240.33,261)(250.33,50) -- (250.33,261)(260.33,50) -- (260.33,261)(270.33,50) -- (270.33,261)(280.33,50) -- (280.33,261)(290.33,50) -- (290.33,261)(300.33,50) -- (300.33,261)(310.33,50) -- (310.33,261)(320.33,50) -- (320.33,261)(330.33,50) -- (330.33,261)(340.33,50) -- (340.33,261)(350.33,50) -- (350.33,261)(360.33,50) -- (360.33,261)(370.33,50) -- (370.33,261)(380.33,50) -- (380.33,261)(390.33,50) -- (390.33,261)(400.33,50) -- (400.33,261)(410.33,50) -- (410.33,261)(420.33,50) -- (420.33,261)(430.33,50) -- (430.33,261)(440.33,50) -- (440.33,261)(450.33,50) -- (450.33,261) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (200.33,50) -- (451.33,50)(200.33,60) -- (451.33,60)(200.33,70) -- (451.33,70)(200.33,80) -- (451.33,80)(200.33,90) -- (451.33,90)(200.33,100) -- (451.33,100)(200.33,110) -- (451.33,110)(200.33,120) -- (451.33,120)(200.33,130) -- (451.33,130)(200.33,140) -- (451.33,140)(200.33,150) -- (451.33,150)(200.33,160) -- (451.33,160)(200.33,170) -- (451.33,170)(200.33,180) -- (451.33,180)(200.33,190) -- (451.33,190)(200.33,200) -- (451.33,200)(200.33,210) -- (451.33,210)(200.33,220) -- (451.33,220)(200.33,230) -- (451.33,230)(200.33,240) -- (451.33,240)(200.33,250) -- (451.33,250)(200.33,260) -- (451.33,260) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Shape: Brace [id:dp9744747496346221] 
\draw  [line width=0.75]  (290.33,230) .. controls (290.33,232.61) and (291.64,233.91) .. (294.25,233.91) -- (294.25,233.91) .. controls (297.97,233.91) and (299.83,235.21) .. (299.83,237.82) .. controls (299.83,235.21) and (301.69,233.91) .. (305.42,233.91)(303.75,233.91) -- (305.42,233.91) .. controls (308.03,233.91) and (309.33,232.61) .. (309.33,230) ;
%Shape: Brace [id:dp036655550703186046] 
\draw  [line width=0.75]  (371.33,230) .. controls (371.33,231.23) and (371.95,231.85) .. (373.19,231.85) -- (373.19,231.85) .. controls (374.95,231.85) and (375.83,232.47) .. (375.83,233.71) .. controls (375.83,232.47) and (376.71,231.85) .. (378.48,231.85)(377.69,231.85) -- (378.48,231.85) .. controls (379.71,231.85) and (380.33,231.23) .. (380.33,230) ;
%Shape: Brace [id:dp8465247618043775] 
\draw  [line width=0.75]  (380.33,209) .. controls (380.32,204.33) and (377.98,202.01) .. (373.31,202.03) -- (345.31,202.13) .. controls (338.64,202.15) and (335.3,199.83) .. (335.28,195.17) .. controls (335.3,199.83) and (331.98,202.17) .. (325.31,202.2)(328.31,202.19) -- (298.31,202.3) .. controls (293.64,202.32) and (291.32,204.66) .. (291.33,209.33) ;
%Shape: Brace [id:dp27011104808243547] 
\draw  [line width=0.75]  (240.33,160) .. controls (239,160) and (238.34,160.66) .. (238.34,161.99) -- (238.34,161.99) .. controls (238.34,163.88) and (237.68,164.83) .. (236.35,164.83) .. controls (237.68,164.83) and (238.34,165.78) .. (238.34,167.68)(238.34,166.82) -- (238.34,167.68) .. controls (238.34,169.01) and (239,169.67) .. (240.33,169.67) ;
%Shape: Brace [id:dp39764044492516104] 
\draw  [line width=0.75]  (240.44,110.33) .. controls (236.42,110.32) and (234.4,112.32) .. (234.38,116.35) -- (234.38,116.35) .. controls (234.36,122.1) and (232.34,124.97) .. (228.31,124.95) .. controls (232.34,124.97) and (234.34,127.85) .. (234.32,133.6)(234.33,131.02) -- (234.32,133.6) .. controls (234.3,137.63) and (236.3,139.65) .. (240.33,139.67) ;
%Straight Lines [id:da45186291073858065] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (250.33,110) -- (250.33,180) -- (260.33,180) -- (260.33,190) -- (270.33,190) -- (270.33,200) -- (280.33,200) -- (280.33,210) -- (290.33,210) -- (290.33,220) -- (380.33,220) -- (380.33,210) -- (390.33,210) -- (390.33,200) -- (400.33,200) -- (400.33,190) -- (410.33,190) -- (410.33,120) -- (400.33,120) -- (400.33,110) -- (390.33,110) -- (390.33,100) -- (380.33,100) -- (380.33,90) -- (370.33,90) -- (370.33,80) -- (280.33,80) -- (280.33,90) -- (270.33,90) -- (270.33,100) -- (260.33,100) -- (260.33,110) -- cycle ;

% Text Node
\draw (309.33,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{3}$};
% Text Node
\draw (340.33,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{3}$};
% Text Node
\draw (370.33,208.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{q}^{1}$};
% Text Node
\draw (309.33,219.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{1}$};
% Text Node
\draw (359.33,219.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{1}$};
% Text Node
\draw (290.33,208.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{p}^{1}$};
% Text Node
\draw (332.33,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathscr{P}_{1}$};
% Text Node
\draw (221.33,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathscr{P}_{2}$};
% Text Node
\draw (325.33,59.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathscr{P}_{3}$};
% Text Node
\draw (423.33,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathscr{P}_{4}$};
% Text Node
\draw (292.33,240.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathscr{P}_{1}^{-}$};
% Text Node
\draw (322.33,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\tilde{I}$};
% Text Node
\draw (332.33,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{\mathscr{P}}_{1}$};
% Text Node
\draw (249.33,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{\mathscr{D}}_{1}^{+}$};
% Text Node
\draw (283.33,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\tilde{\mathscr{D}}_{1}$};
% Text Node
\draw (372.33,240.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathscr{P}_{1}^{+}$};
% Text Node
\draw (252.33,167.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{p}^{2}$};
% Text Node
\draw (252.33,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{q}^{2}$};
% Text Node
\draw (240.33,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{2}$};
% Text Node
\draw (240.33,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{2}$};
% Text Node
\draw (281.33,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{p}^{3}$};
% Text Node
\draw (359.33,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{q}^{3}$};
% Text Node
\draw (399.33,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{p}^{4}$};
% Text Node
\draw (399.33,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{q}^{4}$};
% Text Node
\draw (410.33,159.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{4}$};
% Text Node
\draw (410.33,129.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{4}$};
% Text Node
\draw (216.33,159.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathscr{P}_{2}^{-}$};
% Text Node
\draw (210.33,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathscr{P}_{2}^{+}$};


\end{tikzpicture}


==> staircasedef.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp2658581869010974] 
\draw  [draw opacity=0] (250.33,50) -- (480.44,50) -- (480.44,280.33) -- (250.33,280.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (250.33,50) -- (250.33,280.33)(260.33,50) -- (260.33,280.33)(270.33,50) -- (270.33,280.33)(280.33,50) -- (280.33,280.33)(290.33,50) -- (290.33,280.33)(300.33,50) -- (300.33,280.33)(310.33,50) -- (310.33,280.33)(320.33,50) -- (320.33,280.33)(330.33,50) -- (330.33,280.33)(340.33,50) -- (340.33,280.33)(350.33,50) -- (350.33,280.33)(360.33,50) -- (360.33,280.33)(370.33,50) -- (370.33,280.33)(380.33,50) -- (380.33,280.33)(390.33,50) -- (390.33,280.33)(400.33,50) -- (400.33,280.33)(410.33,50) -- (410.33,280.33)(420.33,50) -- (420.33,280.33)(430.33,50) -- (430.33,280.33)(440.33,50) -- (440.33,280.33)(450.33,50) -- (450.33,280.33)(460.33,50) -- (460.33,280.33)(470.33,50) -- (470.33,280.33)(480.33,50) -- (480.33,280.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (250.33,50) -- (480.44,50)(250.33,60) -- (480.44,60)(250.33,70) -- (480.44,70)(250.33,80) -- (480.44,80)(250.33,90) -- (480.44,90)(250.33,100) -- (480.44,100)(250.33,110) -- (480.44,110)(250.33,120) -- (480.44,120)(250.33,130) -- (480.44,130)(250.33,140) -- (480.44,140)(250.33,150) -- (480.44,150)(250.33,160) -- (480.44,160)(250.33,170) -- (480.44,170)(250.33,180) -- (480.44,180)(250.33,190) -- (480.44,190)(250.33,200) -- (480.44,200)(250.33,210) -- (480.44,210)(250.33,220) -- (480.44,220)(250.33,230) -- (480.44,230)(250.33,240) -- (480.44,240)(250.33,250) -- (480.44,250)(250.33,260) -- (480.44,260)(250.33,270) -- (480.44,270)(250.33,280) -- (480.44,280) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Shape: Rectangle [id:dp6388582465604719] 
\draw   (280.33,80) -- (450.33,80) -- (450.33,250) -- (280.33,250) -- cycle ;
%Straight Lines [id:da18098053794472357] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (320.33,80) -- (390.33,80) -- (390.33,90) -- (410.33,90) -- (410.33,110) -- (420.33,110) -- (420.33,120) -- (450.33,120) -- (450.33,160) -- (440.33,160) -- (440.33,190) -- (430.33,190) -- (430.33,200) -- (420.33,200) -- (420.33,220) -- (400.33,220) -- (400.33,230) -- (400.33,250) -- (330.33,250) -- (330.33,230) -- (320.33,230) -- (320.33,220) -- (310.33,220) -- (310.33,210) -- (300.33,210) -- (300.33,200) -- (290.33,200) -- (290.33,190) -- (280.33,190) -- (280.33,140) -- (290.33,140) -- (290.33,120) -- (310.33,120) -- (310.33,90) -- (320.33,90) -- cycle ;

% Text Node
\draw (362.33,153.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$I$};
% Text Node
\draw (282.33,213.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{1}$};
% Text Node
\draw (292.33,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{2}$};
% Text Node
\draw (422.33,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{3}$};
% Text Node
\draw (432.33,213.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{4}$};
% Text Node
\draw (442.33,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$R_{I}$};

\end{tikzpicture}

